Computing with many encoded logical qubits beyond break-even

High-rate quantum error correcting (QEC) codes encode many logical qubits in a given number of physical qubits, making them promising candidates for quantum computation. Implementing high-rate codes at a scale that both frustrates classical computing and improves performance by encoding requires both high fidelity gates and long-range qubit connectivity -- both of which are offered by trapped-ion quantum computers. Here, we demonstrate computations that outperform their unencoded counterparts in the high-rate $[[ k+2,\, k,\, 2 ]]$ iceberg quantum error detecting (QED) and $[[ (k_2 + 2)(k_1 + 2),\, k_2k_1,\, 4 ]]$ two-level concatenated iceberg QEC codes, using the 98-qubit Quantinuum Helios trapped-ion quantum processor. Utilizing new gadgets for encoded operations, we realize this "beyond break-even" performance with reasonable postselection rates across a range of fault-tolerant (FT) and partially-fault-tolerant (pFT) component and application benchmarks with between $48$ and $94$ logical qubits. These benchmarks include FT state preparation and measurement, QEC cycle benchmarking, logical gate benchmarking, GHZ state preparation, and a pFT quantum simulation of the three-dimensional $XY$ model of quantum magnetism. Additionally, we illustrate that postselection rates can be suppressed by increasing the code distance via concatenation. Our results represent state-of-the-art logical component and state fidelities and provide evidence that high-rate QED/QEC codes are viable on contemporary quantum computers for near-term beyond-classical-scale computation.

==> bare_zero_prep.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (306.000000, 1192.500000);
% Drawing wires
% Line 3: 1 W 1
\draw[color=black] (0.000000,1185.000000) -- (306.000000,1185.000000);
\draw[color=black] (0.000000,1185.000000) node[left] {$1$};
% Line 4: 2 W 2
\draw[color=black] (0.000000,1170.000000) -- (306.000000,1170.000000);
\draw[color=black] (0.000000,1170.000000) node[left] {$2$};
% Line 5: 3 W 3
\draw[color=black] (0.000000,1155.000000) -- (306.000000,1155.000000);
\draw[color=black] (0.000000,1155.000000) node[left] {$3$};
% Line 6: 4 W 4
\draw[color=black] (0.000000,1140.000000) -- (306.000000,1140.000000);
\draw[color=black] (0.000000,1140.000000) node[left] {$4$};
% Line 7: 5 W 5
\draw[color=black] (0.000000,1125.000000) -- (306.000000,1125.000000);
\draw[color=black] (0.000000,1125.000000) node[left] {$5$};
% Line 8: 6 W 6
\draw[color=black] (0.000000,1110.000000) -- (306.000000,1110.000000);
\draw[color=black] (0.000000,1110.000000) node[left] {$6$};
% Line 9: 7 W 7
\draw[color=black] (0.000000,1095.000000) -- (306.000000,1095.000000);
\draw[color=black] (0.000000,1095.000000) node[left] {$7$};
% Line 10: 8 W 8
\draw[color=black] (0.000000,1080.000000) -- (306.000000,1080.000000);
\draw[color=black] (0.000000,1080.000000) node[left] {$8$};
% Line 11: 9 W 9
\draw[color=black] (0.000000,1065.000000) -- (306.000000,1065.000000);
\draw[color=black] (0.000000,1065.000000) node[left] {$9$};
% Line 12: 10 W 10
\draw[color=black] (0.000000,1050.000000) -- (306.000000,1050.000000);
\draw[color=black] (0.000000,1050.000000) node[left] {$10$};
% Line 13: 11 W 11
\draw[color=black] (0.000000,1035.000000) -- (306.000000,1035.000000);
\draw[color=black] (0.000000,1035.000000) node[left] {$11$};
% Line 14: 12 W 12
\draw[color=black] (0.000000,1020.000000) -- (306.000000,1020.000000);
\draw[color=black] (0.000000,1020.000000) node[left] {$12$};
% Line 15: 13 W 13
\draw[color=black] (0.000000,1005.000000) -- (306.000000,1005.000000);
\draw[color=black] (0.000000,1005.000000) node[left] {$13$};
% Line 16: 14 W 14
\draw[color=black] (0.000000,990.000000) -- (306.000000,990.000000);
\draw[color=black] (0.000000,990.000000) node[left] {$14$};
% Line 17: 15 W 15
\draw[color=black] (0.000000,975.000000) -- (306.000000,975.000000);
\draw[color=black] (0.000000,975.000000) node[left] {$15$};
% Line 18: 16 W 16
\draw[color=black] (0.000000,960.000000) -- (306.000000,960.000000);
\draw[color=black] (0.000000,960.000000) node[left] {$16$};
% Line 19: 17 W 17
\draw[color=black] (0.000000,945.000000) -- (306.000000,945.000000);
\draw[color=black] (0.000000,945.000000) node[left] {$17$};
% Line 20: 18 W 18
\draw[color=black] (0.000000,930.000000) -- (306.000000,930.000000);
\draw[color=black] (0.000000,930.000000) node[left] {$18$};
% Line 21: 19 W 19
\draw[color=black] (0.000000,915.000000) -- (306.000000,915.000000);
\draw[color=black] (0.000000,915.000000) node[left] {$19$};
% Line 22: 20 W 20
\draw[color=black] (0.000000,900.000000) -- (306.000000,900.000000);
\draw[color=black] (0.000000,900.000000) node[left] {$20$};
% Line 23: 21 W 21
\draw[color=black] (0.000000,885.000000) -- (306.000000,885.000000);
\draw[color=black] (0.000000,885.000000) node[left] {$21$};
% Line 24: 22 W 22
\draw[color=black] (0.000000,870.000000) -- (306.000000,870.000000);
\draw[color=black] (0.000000,870.000000) node[left] {$22$};
% Line 25: 23 W 23
\draw[color=black] (0.000000,855.000000) -- (306.000000,855.000000);
\draw[color=black] (0.000000,855.000000) node[left] {$23$};
% Line 26: 24 W 24
\draw[color=black] (0.000000,840.000000) -- (306.000000,840.000000);
\draw[color=black] (0.000000,840.000000) node[left] {$24$};
% Line 27: 25 W 25
\draw[color=black] (0.000000,825.000000) -- (306.000000,825.000000);
\draw[color=black] (0.000000,825.000000) node[left] {$25$};
% Line 28: 26 W 26
\draw[color=black] (0.000000,810.000000) -- (306.000000,810.000000);
\draw[color=black] (0.000000,810.000000) node[left] {$26$};
% Line 29: 27 W 27
\draw[color=black] (0.000000,795.000000) -- (306.000000,795.000000);
\draw[color=black] (0.000000,795.000000) node[left] {$27$};
% Line 30: 28 W 28
\draw[color=black] (0.000000,780.000000) -- (306.000000,780.000000);
\draw[color=black] (0.000000,780.000000) node[left] {$28$};
% Line 31: 29 W 29
\draw[color=black] (0.000000,765.000000) -- (306.000000,765.000000);
\draw[color=black] (0.000000,765.000000) node[left] {$29$};
% Line 32: 30 W 30
\draw[color=black] (0.000000,750.000000) -- (306.000000,750.000000);
\draw[color=black] (0.000000,750.000000) node[left] {$30$};
% Line 33: 31 W 31
\draw[color=black] (0.000000,735.000000) -- (306.000000,735.000000);
\draw[color=black] (0.000000,735.000000) node[left] {$31$};
% Line 34: 32 W 32
\draw[color=black] (0.000000,720.000000) -- (306.000000,720.000000);
\draw[color=black] (0.000000,720.000000) node[left] {$32$};
% Line 35: 33 W 33
\draw[color=black] (0.000000,705.000000) -- (306.000000,705.000000);
\draw[color=black] (0.000000,705.000000) node[left] {$33$};
% Line 36: 34 W 34
\draw[color=black] (0.000000,690.000000) -- (306.000000,690.000000);
\draw[color=black] (0.000000,690.000000) node[left] {$34$};
% Line 37: 35 W 35
\draw[color=black] (0.000000,675.000000) -- (306.000000,675.000000);
\draw[color=black] (0.000000,675.000000) node[left] {$35$};
% Line 38: 36 W 36
\draw[color=black] (0.000000,660.000000) -- (306.000000,660.000000);
\draw[color=black] (0.000000,660.000000) node[left] {$36$};
% Line 39: 37 W 37
\draw[color=black] (0.000000,645.000000) -- (306.000000,645.000000);
\draw[color=black] (0.000000,645.000000) node[left] {$37$};
% Line 40: 38 W 38
\draw[color=black] (0.000000,630.000000) -- (306.000000,630.000000);
\draw[color=black] (0.000000,630.000000) node[left] {$38$};
% Line 41: 39 W 39
\draw[color=black] (0.000000,615.000000) -- (306.000000,615.000000);
\draw[color=black] (0.000000,615.000000) node[left] {$39$};
% Line 42: 40 W 40
\draw[color=black] (0.000000,600.000000) -- (306.000000,600.000000);
\draw[color=black] (0.000000,600.000000) node[left] {$40$};
% Line 43: 41 W 41
\draw[color=black] (0.000000,585.000000) -- (306.000000,585.000000);
\draw[color=black] (0.000000,585.000000) node[left] {$41$};
% Line 44: 42 W 42
\draw[color=black] (0.000000,570.000000) -- (306.000000,570.000000);
\draw[color=black] (0.000000,570.000000) node[left] {$42$};
% Line 45: 43 W 43
\draw[color=black] (0.000000,555.000000) -- (306.000000,555.000000);
\draw[color=black] (0.000000,555.000000) node[left] {$43$};
% Line 46: 44 W 44
\draw[color=black] (0.000000,540.000000) -- (306.000000,540.000000);
\draw[color=black] (0.000000,540.000000) node[left] {$44$};
% Line 47: 45 W 45
\draw[color=black] (0.000000,525.000000) -- (306.000000,525.000000);
\draw[color=black] (0.000000,525.000000) node[left] {$45$};
% Line 48: 46 W 46
\draw[color=black] (0.000000,510.000000) -- (306.000000,510.000000);
\draw[color=black] (0.000000,510.000000) node[left] {$46$};
% Line 49: 47 W 47
\draw[color=black] (0.000000,495.000000) -- (306.000000,495.000000);
\draw[color=black] (0.000000,495.000000) node[left] {$47$};
% Line 50: 48 W 48
\draw[color=black] (0.000000,480.000000) -- (306.000000,480.000000);
\draw[color=black] (0.000000,480.000000) node[left] {$48$};
% Line 51: 49 W 49
\draw[color=black] (0.000000,465.000000) -- (306.000000,465.000000);
\draw[color=black] (0.000000,465.000000) node[left] {$49$};
% Line 52: 50 W 50
\draw[color=black] (0.000000,450.000000) -- (306.000000,450.000000);
\draw[color=black] (0.000000,450.000000) node[left] {$50$};
% Line 53: 51 W 51
\draw[color=black] (0.000000,435.000000) -- (306.000000,435.000000);
\draw[color=black] (0.000000,435.000000) node[left] {$51$};
% Line 54: 52 W 52
\draw[color=black] (0.000000,420.000000) -- (306.000000,420.000000);
\draw[color=black] (0.000000,420.000000) node[left] {$52$};
% Line 55: 53 W 53
\draw[color=black] (0.000000,405.000000) -- (306.000000,405.000000);
\draw[color=black] (0.000000,405.000000) node[left] {$53$};
% Line 56: 54 W 54
\draw[color=black] (0.000000,390.000000) -- (306.000000,390.000000);
\draw[color=black] (0.000000,390.000000) node[left] {$54$};
% Line 57: 55 W 55
\draw[color=black] (0.000000,375.000000) -- (306.000000,375.000000);
\draw[color=black] (0.000000,375.000000) node[left] {$55$};
% Line 58: 56 W 56
\draw[color=black] (0.000000,360.000000) -- (306.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {$56$};
% Line 59: 57 W 57
\draw[color=black] (0.000000,345.000000) -- (306.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {$57$};
% Line 60: 58 W 58
\draw[color=black] (0.000000,330.000000) -- (306.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {$58$};
% Line 61: 59 W 59
\draw[color=black] (0.000000,315.000000) -- (306.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$59$};
% Line 62: 60 W 60
\draw[color=black] (0.000000,300.000000) -- (306.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$60$};
% Line 63: 61 W 61
\draw[color=black] (0.000000,285.000000) -- (306.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$61$};
% Line 64: 62 W 62
\draw[color=black] (0.000000,270.000000) -- (306.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$62$};
% Line 65: 63 W 63
\draw[color=black] (0.000000,255.000000) -- (306.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$63$};
% Line 66: 64 W 64
\draw[color=black] (0.000000,240.000000) -- (306.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$64$};
% Line 67: 65 W 65
\draw[color=black] (0.000000,225.000000) -- (306.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$65$};
% Line 68: 66 W 66
\draw[color=black] (0.000000,210.000000) -- (306.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$66$};
% Line 69: 67 W 67
\draw[color=black] (0.000000,195.000000) -- (306.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$67$};
% Line 70: 68 W 68
\draw[color=black] (0.000000,180.000000) -- (306.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$68$};
% Line 71: 69 W 69
\draw[color=black] (0.000000,165.000000) -- (306.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$69$};
% Line 72: 70 W 70
\draw[color=black] (0.000000,150.000000) -- (306.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$70$};
% Line 73: 71 W 71
\draw[color=black] (0.000000,135.000000) -- (306.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$71$};
% Line 74: 72 W 72
\draw[color=black] (0.000000,120.000000) -- (306.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$72$};
% Line 75: 73 W 73
\draw[color=black] (0.000000,105.000000) -- (306.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$73$};
% Line 76: 74 W 74
\draw[color=black] (0.000000,90.000000) -- (306.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$74$};
% Line 77: 75 W 75
\draw[color=black] (0.000000,75.000000) -- (306.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$75$};
% Line 78: 76 W 76
\draw[color=black] (0.000000,60.000000) -- (306.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$76$};
% Line 79: 77 W 77
\draw[color=black] (0.000000,45.000000) -- (306.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$77$};
% Line 80: 78 W 78
\draw[color=black] (0.000000,30.000000) -- (306.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$78$};
% Line 81: 79 W 79
\draw[color=black] (0.000000,15.000000) -- (306.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$79$};
% Line 82: 80 W 80
\draw[color=black] (0.000000,0.000000) -- (306.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$80$};
% Done with wires; drawing gates
% Line 83: 1 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1185.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1185.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1185.000000) node {$Z$};
\end{scope}
% Line 84: 2 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1170.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1170.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1170.000000) node {$Z$};
\end{scope}
% Line 85: 3 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1155.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1155.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1155.000000) node {$Z$};
\end{scope}
% Line 86: 4 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1140.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1140.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1140.000000) node {$X$};
\end{scope}
% Line 87: 5 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1125.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1125.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1125.000000) node {$Z$};
\end{scope}
% Line 88: 6 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1110.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1110.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1110.000000) node {$Z$};
\end{scope}
% Line 89: 7 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1095.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1095.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1095.000000) node {$Z$};
\end{scope}
% Line 90: 8 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1080.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1080.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1080.000000) node {$Z$};
\end{scope}
% Line 91: 9 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1065.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1065.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1065.000000) node {$Z$};
\end{scope}
% Line 92: 10 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1050.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1050.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1050.000000) node {$Z$};
\end{scope}
% Line 93: 11 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1035.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1035.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1035.000000) node {$Z$};
\end{scope}
% Line 94: 12 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1020.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1020.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1020.000000) node {$X$};
\end{scope}
% Line 95: 13 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1005.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1005.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1005.000000) node {$Z$};
\end{scope}
% Line 96: 14 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 990.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 990.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 990.000000) node {$Z$};
\end{scope}
% Line 97: 15 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 975.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 975.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 975.000000) node {$Z$};
\end{scope}
% Line 98: 16 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 960.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 960.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 960.000000) node {$Z$};
\end{scope}
% Line 99: 17 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 945.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 945.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 945.000000) node {$Z$};
\end{scope}
% Line 100: 18 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 930.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 930.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 930.000000) node {$Z$};
\end{scope}
% Line 101: 19 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 915.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 915.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 915.000000) node {$Z$};
\end{scope}
% Line 102: 20 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 900.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 900.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 900.000000) node {$X$};
\end{scope}
% Line 103: 21 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 885.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 885.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 885.000000) node {$Z$};
\end{scope}
% Line 104: 22 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 870.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 870.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 870.000000) node {$Z$};
\end{scope}
% Line 105: 23 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 855.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 855.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 855.000000) node {$Z$};
\end{scope}
% Line 106: 24 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 840.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 840.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 840.000000) node {$Z$};
\end{scope}
% Line 107: 25 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 825.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 825.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 825.000000) node {$Z$};
\end{scope}
% Line 108: 26 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 810.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 810.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 810.000000) node {$Z$};
\end{scope}
% Line 109: 27 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 795.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 795.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 795.000000) node {$Z$};
\end{scope}
% Line 110: 28 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 780.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 780.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 780.000000) node {$X$};
\end{scope}
% Line 111: 29 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 765.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 765.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 765.000000) node {$Z$};
\end{scope}
% Line 112: 30 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 750.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 750.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 750.000000) node {$Z$};
\end{scope}
% Line 113: 31 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 735.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 735.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 735.000000) node {$Z$};
\end{scope}
% Line 114: 32 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 720.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 720.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 720.000000) node {$Z$};
\end{scope}
% Line 115: 33 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 705.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 705.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 705.000000) node {$X$};
\end{scope}
% Line 116: 34 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 690.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 690.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 690.000000) node {$X$};
\end{scope}
% Line 117: 35 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 675.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 675.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 675.000000) node {$X$};
\end{scope}
% Line 118: 36 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 660.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 660.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 660.000000) node {$Z$};
\end{scope}
% Line 119: 37 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 645.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 645.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 645.000000) node {$X$};
\end{scope}
% Line 120: 38 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 630.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 630.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 630.000000) node {$X$};
\end{scope}
% Line 121: 39 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 615.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 615.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 615.000000) node {$X$};
\end{scope}
% Line 122: 40 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 600.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 600.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 600.000000) node {$X$};
\end{scope}
% Line 123: 41 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 585.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 585.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 585.000000) node {$Z$};
\end{scope}
% Line 124: 42 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 570.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 570.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 570.000000) node {$Z$};
\end{scope}
% Line 125: 43 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 555.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 555.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 555.000000) node {$Z$};
\end{scope}
% Line 126: 44 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 540.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 540.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 540.000000) node {$X$};
\end{scope}
% Line 127: 45 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 525.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 525.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 525.000000) node {$Z$};
\end{scope}
% Line 128: 46 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 510.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 510.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 510.000000) node {$Z$};
\end{scope}
% Line 129: 47 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 495.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 495.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 495.000000) node {$Z$};
\end{scope}
% Line 130: 48 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 480.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 480.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 480.000000) node {$Z$};
\end{scope}
% Line 131: 49 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 465.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 465.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 465.000000) node {$Z$};
\end{scope}
% Line 132: 50 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 450.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 450.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 450.000000) node {$Z$};
\end{scope}
% Line 133: 51 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 435.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 435.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 435.000000) node {$Z$};
\end{scope}
% Line 134: 52 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 420.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 420.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 420.000000) node {$X$};
\end{scope}
% Line 135: 53 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 405.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 405.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 405.000000) node {$Z$};
\end{scope}
% Line 136: 54 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 390.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 390.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 390.000000) node {$Z$};
\end{scope}
% Line 137: 55 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 375.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 375.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 375.000000) node {$Z$};
\end{scope}
% Line 138: 56 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 360.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 360.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 360.000000) node {$Z$};
\end{scope}
% Line 139: 57 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 345.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 345.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 345.000000) node {$Z$};
\end{scope}
% Line 140: 58 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 330.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 330.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 330.000000) node {$Z$};
\end{scope}
% Line 141: 59 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 315.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 315.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 315.000000) node {$Z$};
\end{scope}
% Line 142: 60 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 300.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 300.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 300.000000) node {$X$};
\end{scope}
% Line 143: 61 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 285.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 285.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 285.000000) node {$Z$};
\end{scope}
% Line 144: 62 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 270.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 270.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 270.000000) node {$Z$};
\end{scope}
% Line 145: 63 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 255.000000) node {$Z$};
\end{scope}
% Line 146: 64 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 240.000000) node {$Z$};
\end{scope}
% Line 147: 65 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 225.000000) node {$Z$};
\end{scope}
% Line 148: 66 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 210.000000) node {$Z$};
\end{scope}
% Line 149: 67 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 195.000000) node {$Z$};
\end{scope}
% Line 150: 68 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 180.000000) node {$X$};
\end{scope}
% Line 151: 69 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 165.000000) node {$Z$};
\end{scope}
% Line 152: 70 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 150.000000) node {$Z$};
\end{scope}
% Line 153: 71 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 135.000000) node {$Z$};
\end{scope}
% Line 154: 72 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 120.000000) node {$Z$};
\end{scope}
% Line 155: 73 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 105.000000) node {$Z$};
\end{scope}
% Line 156: 74 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 90.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 90.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 90.000000) node {$Z$};
\end{scope}
% Line 157: 75 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 75.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 75.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 75.000000) node {$Z$};
\end{scope}
% Line 158: 76 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 60.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 60.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 60.000000) node {$X$};
\end{scope}
% Line 159: 77 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 45.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 45.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 45.000000) node {$Z$};
\end{scope}
% Line 160: 78 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 30.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 30.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 30.000000) node {$Z$};
\end{scope}
% Line 161: 79 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 15.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 15.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 15.000000) node {$Z$};
\end{scope}
% Line 162: 80 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 0.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 0.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 0.000000) node {$Z$};
\end{scope}
% Line 163: 4 +5
\draw (19.500000,1140.000000) -- (19.500000,1125.000000);
\filldraw (19.500000, 1140.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1125.000000) circle(3.000000pt);
\clip (19.500000, 1125.000000) circle(3.000000pt);
\draw (16.500000, 1125.000000) -- (22.500000, 1125.000000);
\draw (19.500000, 1122.000000) -- (19.500000, 1128.000000);
\end{scope}
% Line 171: 12 +13
\draw (19.500000,1020.000000) -- (19.500000,1005.000000);
\filldraw (19.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1005.000000) circle(3.000000pt);
\clip (19.500000, 1005.000000) circle(3.000000pt);
\draw (16.500000, 1005.000000) -- (22.500000, 1005.000000);
\draw (19.500000, 1002.000000) -- (19.500000, 1008.000000);
\end{scope}
% Line 179: 20 +21
\draw (19.500000,900.000000) -- (19.500000,885.000000);
\filldraw (19.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 885.000000) circle(3.000000pt);
\clip (19.500000, 885.000000) circle(3.000000pt);
\draw (16.500000, 885.000000) -- (22.500000, 885.000000);
\draw (19.500000, 882.000000) -- (19.500000, 888.000000);
\end{scope}
% Line 187: 28 +29
\draw (19.500000,780.000000) -- (19.500000,765.000000);
\filldraw (19.500000, 780.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 765.000000) circle(3.000000pt);
\clip (19.500000, 765.000000) circle(3.000000pt);
\draw (16.500000, 765.000000) -- (22.500000, 765.000000);
\draw (19.500000, 762.000000) -- (19.500000, 768.000000);
\end{scope}
% Line 195: 37 +36
\draw (19.500000,660.000000) -- (19.500000,645.000000);
\filldraw (19.500000, 645.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 660.000000) circle(3.000000pt);
\clip (19.500000, 660.000000) circle(3.000000pt);
\draw (16.500000, 660.000000) -- (22.500000, 660.000000);
\draw (19.500000, 657.000000) -- (19.500000, 663.000000);
\end{scope}
% Line 203: 44 +45
\draw (19.500000,540.000000) -- (19.500000,525.000000);
\filldraw (19.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 525.000000) circle(3.000000pt);
\clip (19.500000, 525.000000) circle(3.000000pt);
\draw (16.500000, 525.000000) -- (22.500000, 525.000000);
\draw (19.500000, 522.000000) -- (19.500000, 528.000000);
\end{scope}
% Line 211: 52 +53
\draw (19.500000,420.000000) -- (19.500000,405.000000);
\filldraw (19.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 405.000000) circle(3.000000pt);
\clip (19.500000, 405.000000) circle(3.000000pt);
\draw (16.500000, 405.000000) -- (22.500000, 405.000000);
\draw (19.500000, 402.000000) -- (19.500000, 408.000000);
\end{scope}
% Line 219: 60 +61
\draw (19.500000,300.000000) -- (19.500000,285.000000);
\filldraw (19.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 285.000000) circle(3.000000pt);
\clip (19.500000, 285.000000) circle(3.000000pt);
\draw (16.500000, 285.000000) -- (22.500000, 285.000000);
\draw (19.500000, 282.000000) -- (19.500000, 288.000000);
\end{scope}
% Line 227: 68 +69
\draw (19.500000,180.000000) -- (19.500000,165.000000);
\filldraw (19.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 165.000000) circle(3.000000pt);
\clip (19.500000, 165.000000) circle(3.000000pt);
\draw (16.500000, 165.000000) -- (22.500000, 165.000000);
\draw (19.500000, 162.000000) -- (19.500000, 168.000000);
\end{scope}
% Line 235: 76 +77
\draw (19.500000,60.000000) -- (19.500000,45.000000);
\filldraw (19.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 45.000000) circle(3.000000pt);
\clip (19.500000, 45.000000) circle(3.000000pt);
\draw (16.500000, 45.000000) -- (22.500000, 45.000000);
\draw (19.500000, 42.000000) -- (19.500000, 48.000000);
\end{scope}
% Line 164: 4 +3
\draw (28.500000,1155.000000) -- (28.500000,1140.000000);
\filldraw (28.500000, 1140.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1155.000000) circle(3.000000pt);
\clip (28.500000, 1155.000000) circle(3.000000pt);
\draw (25.500000, 1155.000000) -- (31.500000, 1155.000000);
\draw (28.500000, 1152.000000) -- (28.500000, 1158.000000);
\end{scope}
% Line 165: 5 +6
\draw (28.500000,1125.000000) -- (28.500000,1110.000000);
\filldraw (28.500000, 1125.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1110.000000) circle(3.000000pt);
\clip (28.500000, 1110.000000) circle(3.000000pt);
\draw (25.500000, 1110.000000) -- (31.500000, 1110.000000);
\draw (28.500000, 1107.000000) -- (28.500000, 1113.000000);
\end{scope}
% Line 172: 12 +11
\draw (28.500000,1035.000000) -- (28.500000,1020.000000);
\filldraw (28.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1035.000000) circle(3.000000pt);
\clip (28.500000, 1035.000000) circle(3.000000pt);
\draw (25.500000, 1035.000000) -- (31.500000, 1035.000000);
\draw (28.500000, 1032.000000) -- (28.500000, 1038.000000);
\end{scope}
% Line 173: 13 +14
\draw (28.500000,1005.000000) -- (28.500000,990.000000);
\filldraw (28.500000, 1005.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 990.000000) circle(3.000000pt);
\clip (28.500000, 990.000000) circle(3.000000pt);
\draw (25.500000, 990.000000) -- (31.500000, 990.000000);
\draw (28.500000, 987.000000) -- (28.500000, 993.000000);
\end{scope}
% Line 180: 20 +19
\draw (28.500000,915.000000) -- (28.500000,900.000000);
\filldraw (28.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 915.000000) circle(3.000000pt);
\clip (28.500000, 915.000000) circle(3.000000pt);
\draw (25.500000, 915.000000) -- (31.500000, 915.000000);
\draw (28.500000, 912.000000) -- (28.500000, 918.000000);
\end{scope}
% Line 181: 21 +22
\draw (28.500000,885.000000) -- (28.500000,870.000000);
\filldraw (28.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 870.000000) circle(3.000000pt);
\clip (28.500000, 870.000000) circle(3.000000pt);
\draw (25.500000, 870.000000) -- (31.500000, 870.000000);
\draw (28.500000, 867.000000) -- (28.500000, 873.000000);
\end{scope}
% Line 188: 28 +27
\draw (28.500000,795.000000) -- (28.500000,780.000000);
\filldraw (28.500000, 780.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 795.000000) circle(3.000000pt);
\clip (28.500000, 795.000000) circle(3.000000pt);
\draw (25.500000, 795.000000) -- (31.500000, 795.000000);
\draw (28.500000, 792.000000) -- (28.500000, 798.000000);
\end{scope}
% Line 189: 29 +30
\draw (28.500000,765.000000) -- (28.500000,750.000000);
\filldraw (28.500000, 765.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 750.000000) circle(3.000000pt);
\clip (28.500000, 750.000000) circle(3.000000pt);
\draw (25.500000, 750.000000) -- (31.500000, 750.000000);
\draw (28.500000, 747.000000) -- (28.500000, 753.000000);
\end{scope}
% Line 196: 35 +36
\draw (28.500000,675.000000) -- (28.500000,660.000000);
\filldraw (28.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 660.000000) circle(3.000000pt);
\clip (28.500000, 660.000000) circle(3.000000pt);
\draw (25.500000, 660.000000) -- (31.500000, 660.000000);
\draw (28.500000, 657.000000) -- (28.500000, 663.000000);
\end{scope}
% Line 197: 38 +37
\draw (28.500000,645.000000) -- (28.500000,630.000000);
\filldraw (28.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 645.000000) circle(3.000000pt);
\clip (28.500000, 645.000000) circle(3.000000pt);
\draw (25.500000, 645.000000) -- (31.500000, 645.000000);
\draw (28.500000, 642.000000) -- (28.500000, 648.000000);
\end{scope}
% Line 204: 44 +43
\draw (28.500000,555.000000) -- (28.500000,540.000000);
\filldraw (28.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 555.000000) circle(3.000000pt);
\clip (28.500000, 555.000000) circle(3.000000pt);
\draw (25.500000, 555.000000) -- (31.500000, 555.000000);
\draw (28.500000, 552.000000) -- (28.500000, 558.000000);
\end{scope}
% Line 205: 45 +46
\draw (28.500000,525.000000) -- (28.500000,510.000000);
\filldraw (28.500000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 510.000000) circle(3.000000pt);
\clip (28.500000, 510.000000) circle(3.000000pt);
\draw (25.500000, 510.000000) -- (31.500000, 510.000000);
\draw (28.500000, 507.000000) -- (28.500000, 513.000000);
\end{scope}
% Line 212: 52 +51
\draw (28.500000,435.000000) -- (28.500000,420.000000);
\filldraw (28.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 435.000000) circle(3.000000pt);
\clip (28.500000, 435.000000) circle(3.000000pt);
\draw (25.500000, 435.000000) -- (31.500000, 435.000000);
\draw (28.500000, 432.000000) -- (28.500000, 438.000000);
\end{scope}
% Line 213: 53 +54
\draw (28.500000,405.000000) -- (28.500000,390.000000);
\filldraw (28.500000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 390.000000) circle(3.000000pt);
\clip (28.500000, 390.000000) circle(3.000000pt);
\draw (25.500000, 390.000000) -- (31.500000, 390.000000);
\draw (28.500000, 387.000000) -- (28.500000, 393.000000);
\end{scope}
% Line 220: 60 +59
\draw (28.500000,315.000000) -- (28.500000,300.000000);
\filldraw (28.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 315.000000) circle(3.000000pt);
\clip (28.500000, 315.000000) circle(3.000000pt);
\draw (25.500000, 315.000000) -- (31.500000, 315.000000);
\draw (28.500000, 312.000000) -- (28.500000, 318.000000);
\end{scope}
% Line 221: 61 +62
\draw (28.500000,285.000000) -- (28.500000,270.000000);
\filldraw (28.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 270.000000) circle(3.000000pt);
\clip (28.500000, 270.000000) circle(3.000000pt);
\draw (25.500000, 270.000000) -- (31.500000, 270.000000);
\draw (28.500000, 267.000000) -- (28.500000, 273.000000);
\end{scope}
% Line 228: 68 +67
\draw (28.500000,195.000000) -- (28.500000,180.000000);
\filldraw (28.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 195.000000) circle(3.000000pt);
\clip (28.500000, 195.000000) circle(3.000000pt);
\draw (25.500000, 195.000000) -- (31.500000, 195.000000);
\draw (28.500000, 192.000000) -- (28.500000, 198.000000);
\end{scope}
% Line 229: 69 +70
\draw (28.500000,165.000000) -- (28.500000,150.000000);
\filldraw (28.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 150.000000) circle(3.000000pt);
\clip (28.500000, 150.000000) circle(3.000000pt);
\draw (25.500000, 150.000000) -- (31.500000, 150.000000);
\draw (28.500000, 147.000000) -- (28.500000, 153.000000);
\end{scope}
% Line 236: 76 +75
\draw (28.500000,75.000000) -- (28.500000,60.000000);
\filldraw (28.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 75.000000) circle(3.000000pt);
\clip (28.500000, 75.000000) circle(3.000000pt);
\draw (25.500000, 75.000000) -- (31.500000, 75.000000);
\draw (28.500000, 72.000000) -- (28.500000, 78.000000);
\end{scope}
% Line 237: 77 +78
\draw (28.500000,45.000000) -- (28.500000,30.000000);
\filldraw (28.500000, 45.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 30.000000) circle(3.000000pt);
\clip (28.500000, 30.000000) circle(3.000000pt);
\draw (25.500000, 30.000000) -- (31.500000, 30.000000);
\draw (28.500000, 27.000000) -- (28.500000, 33.000000);
\end{scope}
% Line 166: 3 +2
\draw (37.500000,1170.000000) -- (37.500000,1155.000000);
\filldraw (37.500000, 1155.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 1170.000000) circle(3.000000pt);
\clip (37.500000, 1170.000000) circle(3.000000pt);
\draw (34.500000, 1170.000000) -- (40.500000, 1170.000000);
\draw (37.500000, 1167.000000) -- (37.500000, 1173.000000);
\end{scope}
% Line 167: 6 +7
\draw (37.500000,1110.000000) -- (37.500000,1095.000000);
\filldraw (37.500000, 1110.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 1095.000000) circle(3.000000pt);
\clip (37.500000, 1095.000000) circle(3.000000pt);
\draw (34.500000, 1095.000000) -- (40.500000, 1095.000000);
\draw (37.500000, 1092.000000) -- (37.500000, 1098.000000);
\end{scope}
% Line 174: 11 +10
\draw (37.500000,1050.000000) -- (37.500000,1035.000000);
\filldraw (37.500000, 1035.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 1050.000000) circle(3.000000pt);
\clip (37.500000, 1050.000000) circle(3.000000pt);
\draw (34.500000, 1050.000000) -- (40.500000, 1050.000000);
\draw (37.500000, 1047.000000) -- (37.500000, 1053.000000);
\end{scope}
% Line 175: 14 +15
\draw (37.500000,990.000000) -- (37.500000,975.000000);
\filldraw (37.500000, 990.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 975.000000) circle(3.000000pt);
\clip (37.500000, 975.000000) circle(3.000000pt);
\draw (34.500000, 975.000000) -- (40.500000, 975.000000);
\draw (37.500000, 972.000000) -- (37.500000, 978.000000);
\end{scope}
% Line 182: 19 +18
\draw (37.500000,930.000000) -- (37.500000,915.000000);
\filldraw (37.500000, 915.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 930.000000) circle(3.000000pt);
\clip (37.500000, 930.000000) circle(3.000000pt);
\draw (34.500000, 930.000000) -- (40.500000, 930.000000);
\draw (37.500000, 927.000000) -- (37.500000, 933.000000);
\end{scope}
% Line 183: 22 +23
\draw (37.500000,870.000000) -- (37.500000,855.000000);
\filldraw (37.500000, 870.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 855.000000) circle(3.000000pt);
\clip (37.500000, 855.000000) circle(3.000000pt);
\draw (34.500000, 855.000000) -- (40.500000, 855.000000);
\draw (37.500000, 852.000000) -- (37.500000, 858.000000);
\end{scope}
% Line 190: 27 +26
\draw (37.500000,810.000000) -- (37.500000,795.000000);
\filldraw (37.500000, 795.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 810.000000) circle(3.000000pt);
\clip (37.500000, 810.000000) circle(3.000000pt);
\draw (34.500000, 810.000000) -- (40.500000, 810.000000);
\draw (37.500000, 807.000000) -- (37.500000, 813.000000);
\end{scope}
% Line 191: 30 +31
\draw (37.500000,750.000000) -- (37.500000,735.000000);
\filldraw (37.500000, 750.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 735.000000) circle(3.000000pt);
\clip (37.500000, 735.000000) circle(3.000000pt);
\draw (34.500000, 735.000000) -- (40.500000, 735.000000);
\draw (37.500000, 732.000000) -- (37.500000, 738.000000);
\end{scope}
% Line 198: 34 +35
\draw (37.500000,690.000000) -- (37.500000,675.000000);
\filldraw (37.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 675.000000) circle(3.000000pt);
\clip (37.500000, 675.000000) circle(3.000000pt);
\draw (34.500000, 675.000000) -- (40.500000, 675.000000);
\draw (37.500000, 672.000000) -- (37.500000, 678.000000);
\end{scope}
% Line 199: 39 +38
\draw (37.500000,630.000000) -- (37.500000,615.000000);
\filldraw (37.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 630.000000) circle(3.000000pt);
\clip (37.500000, 630.000000) circle(3.000000pt);
\draw (34.500000, 630.000000) -- (40.500000, 630.000000);
\draw (37.500000, 627.000000) -- (37.500000, 633.000000);
\end{scope}
% Line 206: 43 +42
\draw (37.500000,570.000000) -- (37.500000,555.000000);
\filldraw (37.500000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 570.000000) circle(3.000000pt);
\clip (37.500000, 570.000000) circle(3.000000pt);
\draw (34.500000, 570.000000) -- (40.500000, 570.000000);
\draw (37.500000, 567.000000) -- (37.500000, 573.000000);
\end{scope}
% Line 207: 46 +47
\draw (37.500000,510.000000) -- (37.500000,495.000000);
\filldraw (37.500000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 495.000000) circle(3.000000pt);
\clip (37.500000, 495.000000) circle(3.000000pt);
\draw (34.500000, 495.000000) -- (40.500000, 495.000000);
\draw (37.500000, 492.000000) -- (37.500000, 498.000000);
\end{scope}
% Line 214: 51 +50
\draw (37.500000,450.000000) -- (37.500000,435.000000);
\filldraw (37.500000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 450.000000) circle(3.000000pt);
\clip (37.500000, 450.000000) circle(3.000000pt);
\draw (34.500000, 450.000000) -- (40.500000, 450.000000);
\draw (37.500000, 447.000000) -- (37.500000, 453.000000);
\end{scope}
% Line 215: 54 +55
\draw (37.500000,390.000000) -- (37.500000,375.000000);
\filldraw (37.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 375.000000) circle(3.000000pt);
\clip (37.500000, 375.000000) circle(3.000000pt);
\draw (34.500000, 375.000000) -- (40.500000, 375.000000);
\draw (37.500000, 372.000000) -- (37.500000, 378.000000);
\end{scope}
% Line 222: 59 +58
\draw (37.500000,330.000000) -- (37.500000,315.000000);
\filldraw (37.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 330.000000) circle(3.000000pt);
\clip (37.500000, 330.000000) circle(3.000000pt);
\draw (34.500000, 330.000000) -- (40.500000, 330.000000);
\draw (37.500000, 327.000000) -- (37.500000, 333.000000);
\end{scope}
% Line 223: 62 +63
\draw (37.500000,270.000000) -- (37.500000,255.000000);
\filldraw (37.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 255.000000) circle(3.000000pt);
\clip (37.500000, 255.000000) circle(3.000000pt);
\draw (34.500000, 255.000000) -- (40.500000, 255.000000);
\draw (37.500000, 252.000000) -- (37.500000, 258.000000);
\end{scope}
% Line 230: 67 +66
\draw (37.500000,210.000000) -- (37.500000,195.000000);
\filldraw (37.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 210.000000) circle(3.000000pt);
\clip (37.500000, 210.000000) circle(3.000000pt);
\draw (34.500000, 210.000000) -- (40.500000, 210.000000);
\draw (37.500000, 207.000000) -- (37.500000, 213.000000);
\end{scope}
% Line 231: 70 +71
\draw (37.500000,150.000000) -- (37.500000,135.000000);
\filldraw (37.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 135.000000) circle(3.000000pt);
\clip (37.500000, 135.000000) circle(3.000000pt);
\draw (34.500000, 135.000000) -- (40.500000, 135.000000);
\draw (37.500000, 132.000000) -- (37.500000, 138.000000);
\end{scope}
% Line 238: 75 +74
\draw (37.500000,90.000000) -- (37.500000,75.000000);
\filldraw (37.500000, 75.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 90.000000) circle(3.000000pt);
\clip (37.500000, 90.000000) circle(3.000000pt);
\draw (34.500000, 90.000000) -- (40.500000, 90.000000);
\draw (37.500000, 87.000000) -- (37.500000, 93.000000);
\end{scope}
% Line 239: 78 +79
\draw (37.500000,30.000000) -- (37.500000,15.000000);
\filldraw (37.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 15.000000) circle(3.000000pt);
\clip (37.500000, 15.000000) circle(3.000000pt);
\draw (34.500000, 15.000000) -- (40.500000, 15.000000);
\draw (37.500000, 12.000000) -- (37.500000, 18.000000);
\end{scope}
% Line 168: 2 +1
\draw (46.500000,1185.000000) -- (46.500000,1170.000000);
\filldraw (46.500000, 1170.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 1185.000000) circle(3.000000pt);
\clip (46.500000, 1185.000000) circle(3.000000pt);
\draw (43.500000, 1185.000000) -- (49.500000, 1185.000000);
\draw (46.500000, 1182.000000) -- (46.500000, 1188.000000);
\end{scope}
% Line 169: 7 +8
\draw (46.500000,1095.000000) -- (46.500000,1080.000000);
\filldraw (46.500000, 1095.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 1080.000000) circle(3.000000pt);
\clip (46.500000, 1080.000000) circle(3.000000pt);
\draw (43.500000, 1080.000000) -- (49.500000, 1080.000000);
\draw (46.500000, 1077.000000) -- (46.500000, 1083.000000);
\end{scope}
% Line 176: 10 +9
\draw (46.500000,1065.000000) -- (46.500000,1050.000000);
\filldraw (46.500000, 1050.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 1065.000000) circle(3.000000pt);
\clip (46.500000, 1065.000000) circle(3.000000pt);
\draw (43.500000, 1065.000000) -- (49.500000, 1065.000000);
\draw (46.500000, 1062.000000) -- (46.500000, 1068.000000);
\end{scope}
% Line 177: 15 +16
\draw (46.500000,975.000000) -- (46.500000,960.000000);
\filldraw (46.500000, 975.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 960.000000) circle(3.000000pt);
\clip (46.500000, 960.000000) circle(3.000000pt);
\draw (43.500000, 960.000000) -- (49.500000, 960.000000);
\draw (46.500000, 957.000000) -- (46.500000, 963.000000);
\end{scope}
% Line 184: 18 +17
\draw (46.500000,945.000000) -- (46.500000,930.000000);
\filldraw (46.500000, 930.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 945.000000) circle(3.000000pt);
\clip (46.500000, 945.000000) circle(3.000000pt);
\draw (43.500000, 945.000000) -- (49.500000, 945.000000);
\draw (46.500000, 942.000000) -- (46.500000, 948.000000);
\end{scope}
% Line 185: 23 +24
\draw (46.500000,855.000000) -- (46.500000,840.000000);
\filldraw (46.500000, 855.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 840.000000) circle(3.000000pt);
\clip (46.500000, 840.000000) circle(3.000000pt);
\draw (43.500000, 840.000000) -- (49.500000, 840.000000);
\draw (46.500000, 837.000000) -- (46.500000, 843.000000);
\end{scope}
% Line 192: 26 +25
\draw (46.500000,825.000000) -- (46.500000,810.000000);
\filldraw (46.500000, 810.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 825.000000) circle(3.000000pt);
\clip (46.500000, 825.000000) circle(3.000000pt);
\draw (43.500000, 825.000000) -- (49.500000, 825.000000);
\draw (46.500000, 822.000000) -- (46.500000, 828.000000);
\end{scope}
% Line 193: 31 +32
\draw (46.500000,735.000000) -- (46.500000,720.000000);
\filldraw (46.500000, 735.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 720.000000) circle(3.000000pt);
\clip (46.500000, 720.000000) circle(3.000000pt);
\draw (43.500000, 720.000000) -- (49.500000, 720.000000);
\draw (46.500000, 717.000000) -- (46.500000, 723.000000);
\end{scope}
% Line 200: 33 +34
\draw (46.500000,705.000000) -- (46.500000,690.000000);
\filldraw (46.500000, 705.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 690.000000) circle(3.000000pt);
\clip (46.500000, 690.000000) circle(3.000000pt);
\draw (43.500000, 690.000000) -- (49.500000, 690.000000);
\draw (46.500000, 687.000000) -- (46.500000, 693.000000);
\end{scope}
% Line 201: 40 +39
\draw (46.500000,615.000000) -- (46.500000,600.000000);
\filldraw (46.500000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 615.000000) circle(3.000000pt);
\clip (46.500000, 615.000000) circle(3.000000pt);
\draw (43.500000, 615.000000) -- (49.500000, 615.000000);
\draw (46.500000, 612.000000) -- (46.500000, 618.000000);
\end{scope}
% Line 208: 42 +41
\draw (46.500000,585.000000) -- (46.500000,570.000000);
\filldraw (46.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 585.000000) circle(3.000000pt);
\clip (46.500000, 585.000000) circle(3.000000pt);
\draw (43.500000, 585.000000) -- (49.500000, 585.000000);
\draw (46.500000, 582.000000) -- (46.500000, 588.000000);
\end{scope}
% Line 209: 47 +48
\draw (46.500000,495.000000) -- (46.500000,480.000000);
\filldraw (46.500000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 480.000000) circle(3.000000pt);
\clip (46.500000, 480.000000) circle(3.000000pt);
\draw (43.500000, 480.000000) -- (49.500000, 480.000000);
\draw (46.500000, 477.000000) -- (46.500000, 483.000000);
\end{scope}
% Line 216: 50 +49
\draw (46.500000,465.000000) -- (46.500000,450.000000);
\filldraw (46.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 465.000000) circle(3.000000pt);
\clip (46.500000, 465.000000) circle(3.000000pt);
\draw (43.500000, 465.000000) -- (49.500000, 465.000000);
\draw (46.500000, 462.000000) -- (46.500000, 468.000000);
\end{scope}
% Line 217: 55 +56
\draw (46.500000,375.000000) -- (46.500000,360.000000);
\filldraw (46.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 360.000000) circle(3.000000pt);
\clip (46.500000, 360.000000) circle(3.000000pt);
\draw (43.500000, 360.000000) -- (49.500000, 360.000000);
\draw (46.500000, 357.000000) -- (46.500000, 363.000000);
\end{scope}
% Line 224: 58 +57
\draw (46.500000,345.000000) -- (46.500000,330.000000);
\filldraw (46.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 345.000000) circle(3.000000pt);
\clip (46.500000, 345.000000) circle(3.000000pt);
\draw (43.500000, 345.000000) -- (49.500000, 345.000000);
\draw (46.500000, 342.000000) -- (46.500000, 348.000000);
\end{scope}
% Line 225: 63 +64
\draw (46.500000,255.000000) -- (46.500000,240.000000);
\filldraw (46.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 240.000000) circle(3.000000pt);
\clip (46.500000, 240.000000) circle(3.000000pt);
\draw (43.500000, 240.000000) -- (49.500000, 240.000000);
\draw (46.500000, 237.000000) -- (46.500000, 243.000000);
\end{scope}
% Line 232: 66 +65
\draw (46.500000,225.000000) -- (46.500000,210.000000);
\filldraw (46.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 225.000000) circle(3.000000pt);
\clip (46.500000, 225.000000) circle(3.000000pt);
\draw (43.500000, 225.000000) -- (49.500000, 225.000000);
\draw (46.500000, 222.000000) -- (46.500000, 228.000000);
\end{scope}
% Line 233: 71 +72
\draw (46.500000,135.000000) -- (46.500000,120.000000);
\filldraw (46.500000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 120.000000) circle(3.000000pt);
\clip (46.500000, 120.000000) circle(3.000000pt);
\draw (43.500000, 120.000000) -- (49.500000, 120.000000);
\draw (46.500000, 117.000000) -- (46.500000, 123.000000);
\end{scope}
% Line 240: 74 +73
\draw (46.500000,105.000000) -- (46.500000,90.000000);
\filldraw (46.500000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 105.000000) circle(3.000000pt);
\clip (46.500000, 105.000000) circle(3.000000pt);
\draw (43.500000, 105.000000) -- (49.500000, 105.000000);
\draw (46.500000, 102.000000) -- (46.500000, 108.000000);
\end{scope}
% Line 241: 79 +80
\draw (46.500000,15.000000) -- (46.500000,0.000000);
\filldraw (46.500000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (46.500000, 0.000000) circle(3.000000pt);
\clip (46.500000, 0.000000) circle(3.000000pt);
\draw (43.500000, 0.000000) -- (49.500000, 0.000000);
\draw (46.500000, -3.000000) -- (46.500000, 3.000000);
\end{scope}
% Line 243: TOUCH
% Line 245: 33 +41
\draw (55.500000,705.000000) -- (55.500000,585.000000);
\filldraw (55.500000, 705.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (55.500000, 585.000000) circle(3.000000pt);
\clip (55.500000, 585.000000) circle(3.000000pt);
\draw (52.500000, 585.000000) -- (58.500000, 585.000000);
\draw (55.500000, 582.000000) -- (55.500000, 588.000000);
\end{scope}
% Line 246: 34 +42
\draw (61.500000,690.000000) -- (61.500000,570.000000);
\filldraw (61.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (61.500000, 570.000000) circle(3.000000pt);
\clip (61.500000, 570.000000) circle(3.000000pt);
\draw (58.500000, 570.000000) -- (64.500000, 570.000000);
\draw (61.500000, 567.000000) -- (61.500000, 573.000000);
\end{scope}
% Line 247: 35 +43
\draw (67.500000,675.000000) -- (67.500000,555.000000);
\filldraw (67.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (67.500000, 555.000000) circle(3.000000pt);
\clip (67.500000, 555.000000) circle(3.000000pt);
\draw (64.500000, 555.000000) -- (70.500000, 555.000000);
\draw (67.500000, 552.000000) -- (67.500000, 558.000000);
\end{scope}
% Line 248: 36 +44
\draw (73.500000,660.000000) -- (73.500000,540.000000);
\filldraw (73.500000, 660.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (73.500000, 540.000000) circle(3.000000pt);
\clip (73.500000, 540.000000) circle(3.000000pt);
\draw (70.500000, 540.000000) -- (76.500000, 540.000000);
\draw (73.500000, 537.000000) -- (73.500000, 543.000000);
\end{scope}
% Line 249: 37 +45
\draw (79.500000,645.000000) -- (79.500000,525.000000);
\filldraw (79.500000, 645.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (79.500000, 525.000000) circle(3.000000pt);
\clip (79.500000, 525.000000) circle(3.000000pt);
\draw (76.500000, 525.000000) -- (82.500000, 525.000000);
\draw (79.500000, 522.000000) -- (79.500000, 528.000000);
\end{scope}
% Line 250: 38 +46
\draw (85.500000,630.000000) -- (85.500000,510.000000);
\filldraw (85.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (85.500000, 510.000000) circle(3.000000pt);
\clip (85.500000, 510.000000) circle(3.000000pt);
\draw (82.500000, 510.000000) -- (88.500000, 510.000000);
\draw (85.500000, 507.000000) -- (85.500000, 513.000000);
\end{scope}
% Line 251: 39 +47
\draw (91.500000,615.000000) -- (91.500000,495.000000);
\filldraw (91.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (91.500000, 495.000000) circle(3.000000pt);
\clip (91.500000, 495.000000) circle(3.000000pt);
\draw (88.500000, 495.000000) -- (94.500000, 495.000000);
\draw (91.500000, 492.000000) -- (91.500000, 498.000000);
\end{scope}
% Line 252: 40 +48
\draw (97.500000,600.000000) -- (97.500000,480.000000);
\filldraw (97.500000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (97.500000, 480.000000) circle(3.000000pt);
\clip (97.500000, 480.000000) circle(3.000000pt);
\draw (94.500000, 480.000000) -- (100.500000, 480.000000);
\draw (97.500000, 477.000000) -- (97.500000, 483.000000);
\end{scope}
% Line 253: TOUCH
% Line 254: 33 +25
\draw (106.500000,825.000000) -- (106.500000,705.000000);
\filldraw (106.500000, 705.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (106.500000, 825.000000) circle(3.000000pt);
\clip (106.500000, 825.000000) circle(3.000000pt);
\draw (103.500000, 825.000000) -- (109.500000, 825.000000);
\draw (106.500000, 822.000000) -- (106.500000, 828.000000);
\end{scope}
% Line 255: 34 +26
\draw (112.500000,810.000000) -- (112.500000,690.000000);
\filldraw (112.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (112.500000, 810.000000) circle(3.000000pt);
\clip (112.500000, 810.000000) circle(3.000000pt);
\draw (109.500000, 810.000000) -- (115.500000, 810.000000);
\draw (112.500000, 807.000000) -- (112.500000, 813.000000);
\end{scope}
% Line 256: 35 +27
\draw (118.500000,795.000000) -- (118.500000,675.000000);
\filldraw (118.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (118.500000, 795.000000) circle(3.000000pt);
\clip (118.500000, 795.000000) circle(3.000000pt);
\draw (115.500000, 795.000000) -- (121.500000, 795.000000);
\draw (118.500000, 792.000000) -- (118.500000, 798.000000);
\end{scope}
% Line 257: 36 +28
\draw (124.500000,780.000000) -- (124.500000,660.000000);
\filldraw (124.500000, 660.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (124.500000, 780.000000) circle(3.000000pt);
\clip (124.500000, 780.000000) circle(3.000000pt);
\draw (121.500000, 780.000000) -- (127.500000, 780.000000);
\draw (124.500000, 777.000000) -- (124.500000, 783.000000);
\end{scope}
% Line 258: 37 +29
\draw (130.500000,765.000000) -- (130.500000,645.000000);
\filldraw (130.500000, 645.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (130.500000, 765.000000) circle(3.000000pt);
\clip (130.500000, 765.000000) circle(3.000000pt);
\draw (127.500000, 765.000000) -- (133.500000, 765.000000);
\draw (130.500000, 762.000000) -- (130.500000, 768.000000);
\end{scope}
% Line 259: 38 +30
\draw (136.500000,750.000000) -- (136.500000,630.000000);
\filldraw (136.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (136.500000, 750.000000) circle(3.000000pt);
\clip (136.500000, 750.000000) circle(3.000000pt);
\draw (133.500000, 750.000000) -- (139.500000, 750.000000);
\draw (136.500000, 747.000000) -- (136.500000, 753.000000);
\end{scope}
% Line 260: 39 +31
\draw (142.500000,735.000000) -- (142.500000,615.000000);
\filldraw (142.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (142.500000, 735.000000) circle(3.000000pt);
\clip (142.500000, 735.000000) circle(3.000000pt);
\draw (139.500000, 735.000000) -- (145.500000, 735.000000);
\draw (142.500000, 732.000000) -- (142.500000, 738.000000);
\end{scope}
% Line 261: 40 +32
\draw (148.500000,720.000000) -- (148.500000,600.000000);
\filldraw (148.500000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (148.500000, 720.000000) circle(3.000000pt);
\clip (148.500000, 720.000000) circle(3.000000pt);
\draw (145.500000, 720.000000) -- (151.500000, 720.000000);
\draw (148.500000, 717.000000) -- (148.500000, 723.000000);
\end{scope}
% Line 263: 41 +49
\draw (106.500000,585.000000) -- (106.500000,465.000000);
\filldraw (106.500000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (106.500000, 465.000000) circle(3.000000pt);
\clip (106.500000, 465.000000) circle(3.000000pt);
\draw (103.500000, 465.000000) -- (109.500000, 465.000000);
\draw (106.500000, 462.000000) -- (106.500000, 468.000000);
\end{scope}
% Line 264: 42 +50
\draw (112.500000,570.000000) -- (112.500000,450.000000);
\filldraw (112.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (112.500000, 450.000000) circle(3.000000pt);
\clip (112.500000, 450.000000) circle(3.000000pt);
\draw (109.500000, 450.000000) -- (115.500000, 450.000000);
\draw (112.500000, 447.000000) -- (112.500000, 453.000000);
\end{scope}
% Line 265: 43 +51
\draw (118.500000,555.000000) -- (118.500000,435.000000);
\filldraw (118.500000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (118.500000, 435.000000) circle(3.000000pt);
\clip (118.500000, 435.000000) circle(3.000000pt);
\draw (115.500000, 435.000000) -- (121.500000, 435.000000);
\draw (118.500000, 432.000000) -- (118.500000, 438.000000);
\end{scope}
% Line 266: 44 +52
\draw (124.500000,540.000000) -- (124.500000,420.000000);
\filldraw (124.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (124.500000, 420.000000) circle(3.000000pt);
\clip (124.500000, 420.000000) circle(3.000000pt);
\draw (121.500000, 420.000000) -- (127.500000, 420.000000);
\draw (124.500000, 417.000000) -- (124.500000, 423.000000);
\end{scope}
% Line 267: 45 +53
\draw (130.500000,525.000000) -- (130.500000,405.000000);
\filldraw (130.500000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (130.500000, 405.000000) circle(3.000000pt);
\clip (130.500000, 405.000000) circle(3.000000pt);
\draw (127.500000, 405.000000) -- (133.500000, 405.000000);
\draw (130.500000, 402.000000) -- (130.500000, 408.000000);
\end{scope}
% Line 268: 46 +54
\draw (136.500000,510.000000) -- (136.500000,390.000000);
\filldraw (136.500000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (136.500000, 390.000000) circle(3.000000pt);
\clip (136.500000, 390.000000) circle(3.000000pt);
\draw (133.500000, 390.000000) -- (139.500000, 390.000000);
\draw (136.500000, 387.000000) -- (136.500000, 393.000000);
\end{scope}
% Line 269: 47 +55
\draw (142.500000,495.000000) -- (142.500000,375.000000);
\filldraw (142.500000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (142.500000, 375.000000) circle(3.000000pt);
\clip (142.500000, 375.000000) circle(3.000000pt);
\draw (139.500000, 375.000000) -- (145.500000, 375.000000);
\draw (142.500000, 372.000000) -- (142.500000, 378.000000);
\end{scope}
% Line 270: 48 +56
\draw (148.500000,480.000000) -- (148.500000,360.000000);
\filldraw (148.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (148.500000, 360.000000) circle(3.000000pt);
\clip (148.500000, 360.000000) circle(3.000000pt);
\draw (145.500000, 360.000000) -- (151.500000, 360.000000);
\draw (148.500000, 357.000000) -- (148.500000, 363.000000);
\end{scope}
% Line 271: TOUCH
% Line 272: 25 +17
\draw (157.500000,945.000000) -- (157.500000,825.000000);
\filldraw (157.500000, 825.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (157.500000, 945.000000) circle(3.000000pt);
\clip (157.500000, 945.000000) circle(3.000000pt);
\draw (154.500000, 945.000000) -- (160.500000, 945.000000);
\draw (157.500000, 942.000000) -- (157.500000, 948.000000);
\end{scope}
% Line 273: 26 +18
\draw (163.500000,930.000000) -- (163.500000,810.000000);
\filldraw (163.500000, 810.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (163.500000, 930.000000) circle(3.000000pt);
\clip (163.500000, 930.000000) circle(3.000000pt);
\draw (160.500000, 930.000000) -- (166.500000, 930.000000);
\draw (163.500000, 927.000000) -- (163.500000, 933.000000);
\end{scope}
% Line 274: 27 +19
\draw (169.500000,915.000000) -- (169.500000,795.000000);
\filldraw (169.500000, 795.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (169.500000, 915.000000) circle(3.000000pt);
\clip (169.500000, 915.000000) circle(3.000000pt);
\draw (166.500000, 915.000000) -- (172.500000, 915.000000);
\draw (169.500000, 912.000000) -- (169.500000, 918.000000);
\end{scope}
% Line 275: 28 +20
\draw (175.500000,900.000000) -- (175.500000,780.000000);
\filldraw (175.500000, 780.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (175.500000, 900.000000) circle(3.000000pt);
\clip (175.500000, 900.000000) circle(3.000000pt);
\draw (172.500000, 900.000000) -- (178.500000, 900.000000);
\draw (175.500000, 897.000000) -- (175.500000, 903.000000);
\end{scope}
% Line 276: 29 +21
\draw (181.500000,885.000000) -- (181.500000,765.000000);
\filldraw (181.500000, 765.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (181.500000, 885.000000) circle(3.000000pt);
\clip (181.500000, 885.000000) circle(3.000000pt);
\draw (178.500000, 885.000000) -- (184.500000, 885.000000);
\draw (181.500000, 882.000000) -- (181.500000, 888.000000);
\end{scope}
% Line 277: 30 +22
\draw (187.500000,870.000000) -- (187.500000,750.000000);
\filldraw (187.500000, 750.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (187.500000, 870.000000) circle(3.000000pt);
\clip (187.500000, 870.000000) circle(3.000000pt);
\draw (184.500000, 870.000000) -- (190.500000, 870.000000);
\draw (187.500000, 867.000000) -- (187.500000, 873.000000);
\end{scope}
% Line 278: 31 +23
\draw (193.500000,855.000000) -- (193.500000,735.000000);
\filldraw (193.500000, 735.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (193.500000, 855.000000) circle(3.000000pt);
\clip (193.500000, 855.000000) circle(3.000000pt);
\draw (190.500000, 855.000000) -- (196.500000, 855.000000);
\draw (193.500000, 852.000000) -- (193.500000, 858.000000);
\end{scope}
% Line 279: 32 +24
\draw (199.500000,840.000000) -- (199.500000,720.000000);
\filldraw (199.500000, 720.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 840.000000) circle(3.000000pt);
\clip (199.500000, 840.000000) circle(3.000000pt);
\draw (196.500000, 840.000000) -- (202.500000, 840.000000);
\draw (199.500000, 837.000000) -- (199.500000, 843.000000);
\end{scope}
% Line 281: 49 +57
\draw (157.500000,465.000000) -- (157.500000,345.000000);
\filldraw (157.500000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (157.500000, 345.000000) circle(3.000000pt);
\clip (157.500000, 345.000000) circle(3.000000pt);
\draw (154.500000, 345.000000) -- (160.500000, 345.000000);
\draw (157.500000, 342.000000) -- (157.500000, 348.000000);
\end{scope}
% Line 282: 50 +58
\draw (163.500000,450.000000) -- (163.500000,330.000000);
\filldraw (163.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (163.500000, 330.000000) circle(3.000000pt);
\clip (163.500000, 330.000000) circle(3.000000pt);
\draw (160.500000, 330.000000) -- (166.500000, 330.000000);
\draw (163.500000, 327.000000) -- (163.500000, 333.000000);
\end{scope}
% Line 283: 51 +59
\draw (169.500000,435.000000) -- (169.500000,315.000000);
\filldraw (169.500000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (169.500000, 315.000000) circle(3.000000pt);
\clip (169.500000, 315.000000) circle(3.000000pt);
\draw (166.500000, 315.000000) -- (172.500000, 315.000000);
\draw (169.500000, 312.000000) -- (169.500000, 318.000000);
\end{scope}
% Line 284: 52 +60
\draw (175.500000,420.000000) -- (175.500000,300.000000);
\filldraw (175.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (175.500000, 300.000000) circle(3.000000pt);
\clip (175.500000, 300.000000) circle(3.000000pt);
\draw (172.500000, 300.000000) -- (178.500000, 300.000000);
\draw (175.500000, 297.000000) -- (175.500000, 303.000000);
\end{scope}
% Line 285: 53 +61
\draw (181.500000,405.000000) -- (181.500000,285.000000);
\filldraw (181.500000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (181.500000, 285.000000) circle(3.000000pt);
\clip (181.500000, 285.000000) circle(3.000000pt);
\draw (178.500000, 285.000000) -- (184.500000, 285.000000);
\draw (181.500000, 282.000000) -- (181.500000, 288.000000);
\end{scope}
% Line 286: 54 +62
\draw (187.500000,390.000000) -- (187.500000,270.000000);
\filldraw (187.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (187.500000, 270.000000) circle(3.000000pt);
\clip (187.500000, 270.000000) circle(3.000000pt);
\draw (184.500000, 270.000000) -- (190.500000, 270.000000);
\draw (187.500000, 267.000000) -- (187.500000, 273.000000);
\end{scope}
% Line 287: 55 +63
\draw (193.500000,375.000000) -- (193.500000,255.000000);
\filldraw (193.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (193.500000, 255.000000) circle(3.000000pt);
\clip (193.500000, 255.000000) circle(3.000000pt);
\draw (190.500000, 255.000000) -- (196.500000, 255.000000);
\draw (193.500000, 252.000000) -- (193.500000, 258.000000);
\end{scope}
% Line 288: 56 +64
\draw (199.500000,360.000000) -- (199.500000,240.000000);
\filldraw (199.500000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 240.000000) circle(3.000000pt);
\clip (199.500000, 240.000000) circle(3.000000pt);
\draw (196.500000, 240.000000) -- (202.500000, 240.000000);
\draw (199.500000, 237.000000) -- (199.500000, 243.000000);
\end{scope}
% Line 289: TOUCH
% Line 290: 17 +9
\draw (208.500000,1065.000000) -- (208.500000,945.000000);
\filldraw (208.500000, 945.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (208.500000, 1065.000000) circle(3.000000pt);
\clip (208.500000, 1065.000000) circle(3.000000pt);
\draw (205.500000, 1065.000000) -- (211.500000, 1065.000000);
\draw (208.500000, 1062.000000) -- (208.500000, 1068.000000);
\end{scope}
% Line 291: 18 +10
\draw (214.500000,1050.000000) -- (214.500000,930.000000);
\filldraw (214.500000, 930.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (214.500000, 1050.000000) circle(3.000000pt);
\clip (214.500000, 1050.000000) circle(3.000000pt);
\draw (211.500000, 1050.000000) -- (217.500000, 1050.000000);
\draw (214.500000, 1047.000000) -- (214.500000, 1053.000000);
\end{scope}
% Line 292: 19 +11
\draw (220.500000,1035.000000) -- (220.500000,915.000000);
\filldraw (220.500000, 915.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (220.500000, 1035.000000) circle(3.000000pt);
\clip (220.500000, 1035.000000) circle(3.000000pt);
\draw (217.500000, 1035.000000) -- (223.500000, 1035.000000);
\draw (220.500000, 1032.000000) -- (220.500000, 1038.000000);
\end{scope}
% Line 293: 20 +12
\draw (226.500000,1020.000000) -- (226.500000,900.000000);
\filldraw (226.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (226.500000, 1020.000000) circle(3.000000pt);
\clip (226.500000, 1020.000000) circle(3.000000pt);
\draw (223.500000, 1020.000000) -- (229.500000, 1020.000000);
\draw (226.500000, 1017.000000) -- (226.500000, 1023.000000);
\end{scope}
% Line 294: 21 +13
\draw (232.500000,1005.000000) -- (232.500000,885.000000);
\filldraw (232.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (232.500000, 1005.000000) circle(3.000000pt);
\clip (232.500000, 1005.000000) circle(3.000000pt);
\draw (229.500000, 1005.000000) -- (235.500000, 1005.000000);
\draw (232.500000, 1002.000000) -- (232.500000, 1008.000000);
\end{scope}
% Line 295: 22 +14
\draw (238.500000,990.000000) -- (238.500000,870.000000);
\filldraw (238.500000, 870.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 990.000000) circle(3.000000pt);
\clip (238.500000, 990.000000) circle(3.000000pt);
\draw (235.500000, 990.000000) -- (241.500000, 990.000000);
\draw (238.500000, 987.000000) -- (238.500000, 993.000000);
\end{scope}
% Line 296: 23 +15
\draw (244.500000,975.000000) -- (244.500000,855.000000);
\filldraw (244.500000, 855.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (244.500000, 975.000000) circle(3.000000pt);
\clip (244.500000, 975.000000) circle(3.000000pt);
\draw (241.500000, 975.000000) -- (247.500000, 975.000000);
\draw (244.500000, 972.000000) -- (244.500000, 978.000000);
\end{scope}
% Line 297: 24 +16
\draw (250.500000,960.000000) -- (250.500000,840.000000);
\filldraw (250.500000, 840.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (250.500000, 960.000000) circle(3.000000pt);
\clip (250.500000, 960.000000) circle(3.000000pt);
\draw (247.500000, 960.000000) -- (253.500000, 960.000000);
\draw (250.500000, 957.000000) -- (250.500000, 963.000000);
\end{scope}
% Line 299: 57 +65
\draw (208.500000,345.000000) -- (208.500000,225.000000);
\filldraw (208.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (208.500000, 225.000000) circle(3.000000pt);
\clip (208.500000, 225.000000) circle(3.000000pt);
\draw (205.500000, 225.000000) -- (211.500000, 225.000000);
\draw (208.500000, 222.000000) -- (208.500000, 228.000000);
\end{scope}
% Line 300: 58 +66
\draw (214.500000,330.000000) -- (214.500000,210.000000);
\filldraw (214.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (214.500000, 210.000000) circle(3.000000pt);
\clip (214.500000, 210.000000) circle(3.000000pt);
\draw (211.500000, 210.000000) -- (217.500000, 210.000000);
\draw (214.500000, 207.000000) -- (214.500000, 213.000000);
\end{scope}
% Line 301: 59 +67
\draw (220.500000,315.000000) -- (220.500000,195.000000);
\filldraw (220.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (220.500000, 195.000000) circle(3.000000pt);
\clip (220.500000, 195.000000) circle(3.000000pt);
\draw (217.500000, 195.000000) -- (223.500000, 195.000000);
\draw (220.500000, 192.000000) -- (220.500000, 198.000000);
\end{scope}
% Line 302: 60 +68
\draw (226.500000,300.000000) -- (226.500000,180.000000);
\filldraw (226.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (226.500000, 180.000000) circle(3.000000pt);
\clip (226.500000, 180.000000) circle(3.000000pt);
\draw (223.500000, 180.000000) -- (229.500000, 180.000000);
\draw (226.500000, 177.000000) -- (226.500000, 183.000000);
\end{scope}
% Line 303: 61 +69
\draw (232.500000,285.000000) -- (232.500000,165.000000);
\filldraw (232.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (232.500000, 165.000000) circle(3.000000pt);
\clip (232.500000, 165.000000) circle(3.000000pt);
\draw (229.500000, 165.000000) -- (235.500000, 165.000000);
\draw (232.500000, 162.000000) -- (232.500000, 168.000000);
\end{scope}
% Line 304: 62 +70
\draw (238.500000,270.000000) -- (238.500000,150.000000);
\filldraw (238.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 150.000000) circle(3.000000pt);
\clip (238.500000, 150.000000) circle(3.000000pt);
\draw (235.500000, 150.000000) -- (241.500000, 150.000000);
\draw (238.500000, 147.000000) -- (238.500000, 153.000000);
\end{scope}
% Line 305: 63 +71
\draw (244.500000,255.000000) -- (244.500000,135.000000);
\filldraw (244.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (244.500000, 135.000000) circle(3.000000pt);
\clip (244.500000, 135.000000) circle(3.000000pt);
\draw (241.500000, 135.000000) -- (247.500000, 135.000000);
\draw (244.500000, 132.000000) -- (244.500000, 138.000000);
\end{scope}
% Line 306: 64 +72
\draw (250.500000,240.000000) -- (250.500000,120.000000);
\filldraw (250.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (250.500000, 120.000000) circle(3.000000pt);
\clip (250.500000, 120.000000) circle(3.000000pt);
\draw (247.500000, 120.000000) -- (253.500000, 120.000000);
\draw (250.500000, 117.000000) -- (250.500000, 123.000000);
\end{scope}
% Line 307: TOUCH
% Line 308: 9 +1
\draw (259.500000,1185.000000) -- (259.500000,1065.000000);
\filldraw (259.500000, 1065.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (259.500000, 1185.000000) circle(3.000000pt);
\clip (259.500000, 1185.000000) circle(3.000000pt);
\draw (256.500000, 1185.000000) -- (262.500000, 1185.000000);
\draw (259.500000, 1182.000000) -- (259.500000, 1188.000000);
\end{scope}
% Line 309: 10 +2
\draw (265.500000,1170.000000) -- (265.500000,1050.000000);
\filldraw (265.500000, 1050.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (265.500000, 1170.000000) circle(3.000000pt);
\clip (265.500000, 1170.000000) circle(3.000000pt);
\draw (262.500000, 1170.000000) -- (268.500000, 1170.000000);
\draw (265.500000, 1167.000000) -- (265.500000, 1173.000000);
\end{scope}
% Line 310: 11 +3
\draw (271.500000,1155.000000) -- (271.500000,1035.000000);
\filldraw (271.500000, 1035.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (271.500000, 1155.000000) circle(3.000000pt);
\clip (271.500000, 1155.000000) circle(3.000000pt);
\draw (268.500000, 1155.000000) -- (274.500000, 1155.000000);
\draw (271.500000, 1152.000000) -- (271.500000, 1158.000000);
\end{scope}
% Line 311: 12 +4
\draw (277.500000,1140.000000) -- (277.500000,1020.000000);
\filldraw (277.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 1140.000000) circle(3.000000pt);
\clip (277.500000, 1140.000000) circle(3.000000pt);
\draw (274.500000, 1140.000000) -- (280.500000, 1140.000000);
\draw (277.500000, 1137.000000) -- (277.500000, 1143.000000);
\end{scope}
% Line 312: 13 +5
\draw (283.500000,1125.000000) -- (283.500000,1005.000000);
\filldraw (283.500000, 1005.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.500000, 1125.000000) circle(3.000000pt);
\clip (283.500000, 1125.000000) circle(3.000000pt);
\draw (280.500000, 1125.000000) -- (286.500000, 1125.000000);
\draw (283.500000, 1122.000000) -- (283.500000, 1128.000000);
\end{scope}
% Line 313: 14 +6
\draw (289.500000,1110.000000) -- (289.500000,990.000000);
\filldraw (289.500000, 990.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (289.500000, 1110.000000) circle(3.000000pt);
\clip (289.500000, 1110.000000) circle(3.000000pt);
\draw (286.500000, 1110.000000) -- (292.500000, 1110.000000);
\draw (289.500000, 1107.000000) -- (289.500000, 1113.000000);
\end{scope}
% Line 314: 15 +7
\draw (295.500000,1095.000000) -- (295.500000,975.000000);
\filldraw (295.500000, 975.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (295.500000, 1095.000000) circle(3.000000pt);
\clip (295.500000, 1095.000000) circle(3.000000pt);
\draw (292.500000, 1095.000000) -- (298.500000, 1095.000000);
\draw (295.500000, 1092.000000) -- (295.500000, 1098.000000);
\end{scope}
% Line 315: 16 +8
\draw (301.500000,1080.000000) -- (301.500000,960.000000);
\filldraw (301.500000, 960.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.500000, 1080.000000) circle(3.000000pt);
\clip (301.500000, 1080.000000) circle(3.000000pt);
\draw (298.500000, 1080.000000) -- (304.500000, 1080.000000);
\draw (301.500000, 1077.000000) -- (301.500000, 1083.000000);
\end{scope}
% Line 317: 65 +73
\draw (259.500000,225.000000) -- (259.500000,105.000000);
\filldraw (259.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (259.500000, 105.000000) circle(3.000000pt);
\clip (259.500000, 105.000000) circle(3.000000pt);
\draw (256.500000, 105.000000) -- (262.500000, 105.000000);
\draw (259.500000, 102.000000) -- (259.500000, 108.000000);
\end{scope}
% Line 318: 66 +74
\draw (265.500000,210.000000) -- (265.500000,90.000000);
\filldraw (265.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (265.500000, 90.000000) circle(3.000000pt);
\clip (265.500000, 90.000000) circle(3.000000pt);
\draw (262.500000, 90.000000) -- (268.500000, 90.000000);
\draw (265.500000, 87.000000) -- (265.500000, 93.000000);
\end{scope}
% Line 319: 67 +75
\draw (271.500000,195.000000) -- (271.500000,75.000000);
\filldraw (271.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (271.500000, 75.000000) circle(3.000000pt);
\clip (271.500000, 75.000000) circle(3.000000pt);
\draw (268.500000, 75.000000) -- (274.500000, 75.000000);
\draw (271.500000, 72.000000) -- (271.500000, 78.000000);
\end{scope}
% Line 320: 68 +76
\draw (277.500000,180.000000) -- (277.500000,60.000000);
\filldraw (277.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 60.000000) circle(3.000000pt);
\clip (277.500000, 60.000000) circle(3.000000pt);
\draw (274.500000, 60.000000) -- (280.500000, 60.000000);
\draw (277.500000, 57.000000) -- (277.500000, 63.000000);
\end{scope}
% Line 321: 69 +77
\draw (283.500000,165.000000) -- (283.500000,45.000000);
\filldraw (283.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.500000, 45.000000) circle(3.000000pt);
\clip (283.500000, 45.000000) circle(3.000000pt);
\draw (280.500000, 45.000000) -- (286.500000, 45.000000);
\draw (283.500000, 42.000000) -- (283.500000, 48.000000);
\end{scope}
% Line 322: 70 +78
\draw (289.500000,150.000000) -- (289.500000,30.000000);
\filldraw (289.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (289.500000, 30.000000) circle(3.000000pt);
\clip (289.500000, 30.000000) circle(3.000000pt);
\draw (286.500000, 30.000000) -- (292.500000, 30.000000);
\draw (289.500000, 27.000000) -- (289.500000, 33.000000);
\end{scope}
% Line 323: 71 +79
\draw (295.500000,135.000000) -- (295.500000,15.000000);
\filldraw (295.500000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (295.500000, 15.000000) circle(3.000000pt);
\clip (295.500000, 15.000000) circle(3.000000pt);
\draw (292.500000, 15.000000) -- (298.500000, 15.000000);
\draw (295.500000, 12.000000) -- (295.500000, 18.000000);
\end{scope}
% Line 324: 72 +80
\draw (301.500000,120.000000) -- (301.500000,0.000000);
\filldraw (301.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.500000, 0.000000) circle(3.000000pt);
\clip (301.500000, 0.000000) circle(3.000000pt);
\draw (298.500000, 0.000000) -- (304.500000, 0.000000);
\draw (301.500000, -3.000000) -- (301.500000, 3.000000);
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> ft_zero_prep.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (1698.000000, 1462.500000);
% Drawing wires
% Line 3: 1 W 1
\draw[color=black] (0.000000,1455.000000) -- (1698.000000,1455.000000);
\draw[color=black] (0.000000,1455.000000) node[left] {$1$};
% Line 4: 2 W 2
\draw[color=black] (0.000000,1440.000000) -- (1698.000000,1440.000000);
\draw[color=black] (0.000000,1440.000000) node[left] {$2$};
% Line 5: 3 W 3
\draw[color=black] (0.000000,1425.000000) -- (1698.000000,1425.000000);
\draw[color=black] (0.000000,1425.000000) node[left] {$3$};
% Line 6: 4 W 4
\draw[color=black] (0.000000,1410.000000) -- (1698.000000,1410.000000);
\draw[color=black] (0.000000,1410.000000) node[left] {$4$};
% Line 7: 5 W 5
\draw[color=black] (0.000000,1395.000000) -- (1698.000000,1395.000000);
\draw[color=black] (0.000000,1395.000000) node[left] {$5$};
% Line 8: 6 W 6
\draw[color=black] (0.000000,1380.000000) -- (1698.000000,1380.000000);
\draw[color=black] (0.000000,1380.000000) node[left] {$6$};
% Line 9: 7 W 7
\draw[color=black] (0.000000,1365.000000) -- (1698.000000,1365.000000);
\draw[color=black] (0.000000,1365.000000) node[left] {$7$};
% Line 10: 8 W 8
\draw[color=black] (0.000000,1350.000000) -- (1698.000000,1350.000000);
\draw[color=black] (0.000000,1350.000000) node[left] {$8$};
% Line 11: 9 W 9
\draw[color=black] (0.000000,1335.000000) -- (1698.000000,1335.000000);
\draw[color=black] (0.000000,1335.000000) node[left] {$9$};
% Line 12: 10 W 10
\draw[color=black] (0.000000,1320.000000) -- (1698.000000,1320.000000);
\draw[color=black] (0.000000,1320.000000) node[left] {$10$};
% Line 13: 11 W 11
\draw[color=black] (0.000000,1305.000000) -- (1698.000000,1305.000000);
\draw[color=black] (0.000000,1305.000000) node[left] {$11$};
% Line 14: 12 W 12
\draw[color=black] (0.000000,1290.000000) -- (1698.000000,1290.000000);
\draw[color=black] (0.000000,1290.000000) node[left] {$12$};
% Line 15: 13 W 13
\draw[color=black] (0.000000,1275.000000) -- (1698.000000,1275.000000);
\draw[color=black] (0.000000,1275.000000) node[left] {$13$};
% Line 16: 14 W 14
\draw[color=black] (0.000000,1260.000000) -- (1698.000000,1260.000000);
\draw[color=black] (0.000000,1260.000000) node[left] {$14$};
% Line 17: 15 W 15
\draw[color=black] (0.000000,1245.000000) -- (1698.000000,1245.000000);
\draw[color=black] (0.000000,1245.000000) node[left] {$15$};
% Line 18: 16 W 16
\draw[color=black] (0.000000,1230.000000) -- (1698.000000,1230.000000);
\draw[color=black] (0.000000,1230.000000) node[left] {$16$};
% Line 19: 17 W 17
\draw[color=black] (0.000000,1215.000000) -- (1698.000000,1215.000000);
\draw[color=black] (0.000000,1215.000000) node[left] {$17$};
% Line 20: 18 W 18
\draw[color=black] (0.000000,1200.000000) -- (1698.000000,1200.000000);
\draw[color=black] (0.000000,1200.000000) node[left] {$18$};
% Line 21: 19 W 19
\draw[color=black] (0.000000,1185.000000) -- (1698.000000,1185.000000);
\draw[color=black] (0.000000,1185.000000) node[left] {$19$};
% Line 22: 20 W 20
\draw[color=black] (0.000000,1170.000000) -- (1698.000000,1170.000000);
\draw[color=black] (0.000000,1170.000000) node[left] {$20$};
% Line 23: 21 W 21
\draw[color=black] (0.000000,1155.000000) -- (1698.000000,1155.000000);
\draw[color=black] (0.000000,1155.000000) node[left] {$21$};
% Line 24: 22 W 22
\draw[color=black] (0.000000,1140.000000) -- (1698.000000,1140.000000);
\draw[color=black] (0.000000,1140.000000) node[left] {$22$};
% Line 25: 23 W 23
\draw[color=black] (0.000000,1125.000000) -- (1698.000000,1125.000000);
\draw[color=black] (0.000000,1125.000000) node[left] {$23$};
% Line 26: 24 W 24
\draw[color=black] (0.000000,1110.000000) -- (1698.000000,1110.000000);
\draw[color=black] (0.000000,1110.000000) node[left] {$24$};
% Line 27: 25 W 25
\draw[color=black] (0.000000,1095.000000) -- (1698.000000,1095.000000);
\draw[color=black] (0.000000,1095.000000) node[left] {$25$};
% Line 28: 26 W 26
\draw[color=black] (0.000000,1080.000000) -- (1698.000000,1080.000000);
\draw[color=black] (0.000000,1080.000000) node[left] {$26$};
% Line 29: 27 W 27
\draw[color=black] (0.000000,1065.000000) -- (1698.000000,1065.000000);
\draw[color=black] (0.000000,1065.000000) node[left] {$27$};
% Line 30: 28 W 28
\draw[color=black] (0.000000,1050.000000) -- (1698.000000,1050.000000);
\draw[color=black] (0.000000,1050.000000) node[left] {$28$};
% Line 31: 29 W 29
\draw[color=black] (0.000000,1035.000000) -- (1698.000000,1035.000000);
\draw[color=black] (0.000000,1035.000000) node[left] {$29$};
% Line 32: 30 W 30
\draw[color=black] (0.000000,1020.000000) -- (1698.000000,1020.000000);
\draw[color=black] (0.000000,1020.000000) node[left] {$30$};
% Line 33: 31 W 31
\draw[color=black] (0.000000,1005.000000) -- (1698.000000,1005.000000);
\draw[color=black] (0.000000,1005.000000) node[left] {$31$};
% Line 34: 32 W 32
\draw[color=black] (0.000000,990.000000) -- (1698.000000,990.000000);
\draw[color=black] (0.000000,990.000000) node[left] {$32$};
% Line 35: 33 W 33
\draw[color=black] (0.000000,975.000000) -- (1698.000000,975.000000);
\draw[color=black] (0.000000,975.000000) node[left] {$33$};
% Line 36: 34 W 34
\draw[color=black] (0.000000,960.000000) -- (1698.000000,960.000000);
\draw[color=black] (0.000000,960.000000) node[left] {$34$};
% Line 37: 35 W 35
\draw[color=black] (0.000000,945.000000) -- (1698.000000,945.000000);
\draw[color=black] (0.000000,945.000000) node[left] {$35$};
% Line 38: 36 W 36
\draw[color=black] (0.000000,930.000000) -- (1698.000000,930.000000);
\draw[color=black] (0.000000,930.000000) node[left] {$36$};
% Line 39: 37 W 37
\draw[color=black] (0.000000,915.000000) -- (1698.000000,915.000000);
\draw[color=black] (0.000000,915.000000) node[left] {$37$};
% Line 40: 38 W 38
\draw[color=black] (0.000000,900.000000) -- (1698.000000,900.000000);
\draw[color=black] (0.000000,900.000000) node[left] {$38$};
% Line 41: 39 W 39
\draw[color=black] (0.000000,885.000000) -- (1698.000000,885.000000);
\draw[color=black] (0.000000,885.000000) node[left] {$39$};
% Line 42: 40 W 40
\draw[color=black] (0.000000,870.000000) -- (1698.000000,870.000000);
\draw[color=black] (0.000000,870.000000) node[left] {$40$};
% Line 43: 41 W 41
\draw[color=black] (0.000000,855.000000) -- (1698.000000,855.000000);
\draw[color=black] (0.000000,855.000000) node[left] {$41$};
% Line 44: 42 W 42
\draw[color=black] (0.000000,840.000000) -- (1698.000000,840.000000);
\draw[color=black] (0.000000,840.000000) node[left] {$42$};
% Line 45: 43 W 43
\draw[color=black] (0.000000,825.000000) -- (1698.000000,825.000000);
\draw[color=black] (0.000000,825.000000) node[left] {$43$};
% Line 46: 44 W 44
\draw[color=black] (0.000000,810.000000) -- (1698.000000,810.000000);
\draw[color=black] (0.000000,810.000000) node[left] {$44$};
% Line 47: 45 W 45
\draw[color=black] (0.000000,795.000000) -- (1698.000000,795.000000);
\draw[color=black] (0.000000,795.000000) node[left] {$45$};
% Line 48: 46 W 46
\draw[color=black] (0.000000,780.000000) -- (1698.000000,780.000000);
\draw[color=black] (0.000000,780.000000) node[left] {$46$};
% Line 49: 47 W 47
\draw[color=black] (0.000000,765.000000) -- (1698.000000,765.000000);
\draw[color=black] (0.000000,765.000000) node[left] {$47$};
% Line 50: 48 W 48
\draw[color=black] (0.000000,750.000000) -- (1698.000000,750.000000);
\draw[color=black] (0.000000,750.000000) node[left] {$48$};
% Line 51: 49 W 49
\draw[color=black] (0.000000,735.000000) -- (1698.000000,735.000000);
\draw[color=black] (0.000000,735.000000) node[left] {$49$};
% Line 52: 50 W 50
\draw[color=black] (0.000000,720.000000) -- (1698.000000,720.000000);
\draw[color=black] (0.000000,720.000000) node[left] {$50$};
% Line 53: 51 W 51
\draw[color=black] (0.000000,705.000000) -- (1698.000000,705.000000);
\draw[color=black] (0.000000,705.000000) node[left] {$51$};
% Line 54: 52 W 52
\draw[color=black] (0.000000,690.000000) -- (1698.000000,690.000000);
\draw[color=black] (0.000000,690.000000) node[left] {$52$};
% Line 55: 53 W 53
\draw[color=black] (0.000000,675.000000) -- (1698.000000,675.000000);
\draw[color=black] (0.000000,675.000000) node[left] {$53$};
% Line 56: 54 W 54
\draw[color=black] (0.000000,660.000000) -- (1698.000000,660.000000);
\draw[color=black] (0.000000,660.000000) node[left] {$54$};
% Line 57: 55 W 55
\draw[color=black] (0.000000,645.000000) -- (1698.000000,645.000000);
\draw[color=black] (0.000000,645.000000) node[left] {$55$};
% Line 58: 56 W 56
\draw[color=black] (0.000000,630.000000) -- (1698.000000,630.000000);
\draw[color=black] (0.000000,630.000000) node[left] {$56$};
% Line 59: 57 W 57
\draw[color=black] (0.000000,615.000000) -- (1698.000000,615.000000);
\draw[color=black] (0.000000,615.000000) node[left] {$57$};
% Line 60: 58 W 58
\draw[color=black] (0.000000,600.000000) -- (1698.000000,600.000000);
\draw[color=black] (0.000000,600.000000) node[left] {$58$};
% Line 61: 59 W 59
\draw[color=black] (0.000000,585.000000) -- (1698.000000,585.000000);
\draw[color=black] (0.000000,585.000000) node[left] {$59$};
% Line 62: 60 W 60
\draw[color=black] (0.000000,570.000000) -- (1698.000000,570.000000);
\draw[color=black] (0.000000,570.000000) node[left] {$60$};
% Line 63: 61 W 61
\draw[color=black] (0.000000,555.000000) -- (1698.000000,555.000000);
\draw[color=black] (0.000000,555.000000) node[left] {$61$};
% Line 64: 62 W 62
\draw[color=black] (0.000000,540.000000) -- (1698.000000,540.000000);
\draw[color=black] (0.000000,540.000000) node[left] {$62$};
% Line 65: 63 W 63
\draw[color=black] (0.000000,525.000000) -- (1698.000000,525.000000);
\draw[color=black] (0.000000,525.000000) node[left] {$63$};
% Line 66: 64 W 64
\draw[color=black] (0.000000,510.000000) -- (1698.000000,510.000000);
\draw[color=black] (0.000000,510.000000) node[left] {$64$};
% Line 67: 65 W 65
\draw[color=black] (0.000000,495.000000) -- (1698.000000,495.000000);
\draw[color=black] (0.000000,495.000000) node[left] {$65$};
% Line 68: 66 W 66
\draw[color=black] (0.000000,480.000000) -- (1698.000000,480.000000);
\draw[color=black] (0.000000,480.000000) node[left] {$66$};
% Line 69: 67 W 67
\draw[color=black] (0.000000,465.000000) -- (1698.000000,465.000000);
\draw[color=black] (0.000000,465.000000) node[left] {$67$};
% Line 70: 68 W 68
\draw[color=black] (0.000000,450.000000) -- (1698.000000,450.000000);
\draw[color=black] (0.000000,450.000000) node[left] {$68$};
% Line 71: 69 W 69
\draw[color=black] (0.000000,435.000000) -- (1698.000000,435.000000);
\draw[color=black] (0.000000,435.000000) node[left] {$69$};
% Line 72: 70 W 70
\draw[color=black] (0.000000,420.000000) -- (1698.000000,420.000000);
\draw[color=black] (0.000000,420.000000) node[left] {$70$};
% Line 73: 71 W 71
\draw[color=black] (0.000000,405.000000) -- (1698.000000,405.000000);
\draw[color=black] (0.000000,405.000000) node[left] {$71$};
% Line 74: 72 W 72
\draw[color=black] (0.000000,390.000000) -- (1698.000000,390.000000);
\draw[color=black] (0.000000,390.000000) node[left] {$72$};
% Line 75: 73 W 73
\draw[color=black] (0.000000,375.000000) -- (1698.000000,375.000000);
\draw[color=black] (0.000000,375.000000) node[left] {$73$};
% Line 76: 74 W 74
\draw[color=black] (0.000000,360.000000) -- (1698.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {$74$};
% Line 77: 75 W 75
\draw[color=black] (0.000000,345.000000) -- (1698.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {$75$};
% Line 78: 76 W 76
\draw[color=black] (0.000000,330.000000) -- (1698.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {$76$};
% Line 79: 77 W 77
\draw[color=black] (0.000000,315.000000) -- (1698.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$77$};
% Line 80: 78 W 78
\draw[color=black] (0.000000,300.000000) -- (1698.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$78$};
% Line 81: 79 W 79
\draw[color=black] (0.000000,285.000000) -- (1698.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$79$};
% Line 82: 80 W 80
\draw[color=black] (0.000000,270.000000) -- (1698.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$80$};
% Line 83: 81 W 81
\draw[color=black] (0.000000,255.000000) -- (1698.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$81$};
% Line 84: 82 W 82
\draw[color=black] (0.000000,240.000000) -- (1698.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$82$};
% Line 85: 83 W 83
\draw[color=black] (0.000000,225.000000) -- (1698.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$83$};
% Line 86: 84 W 84
\draw[color=black] (0.000000,210.000000) -- (1698.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$84$};
% Line 87: 85 W 85
\draw[color=black] (0.000000,195.000000) -- (1698.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$85$};
% Line 88: 86 W 86
\draw[color=black] (0.000000,180.000000) -- (1698.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$86$};
% Line 89: 87 W 87
\draw[color=black] (0.000000,165.000000) -- (1698.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$87$};
% Line 90: 88 W 88
\draw[color=black] (0.000000,150.000000) -- (1698.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$88$};
% Line 91: 89 W 89
\draw[color=black] (0.000000,135.000000) -- (1698.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$89$};
% Line 92: 90 W 90
\draw[color=black] (0.000000,120.000000) -- (1698.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$90$};
% Line 93: 91 W 91
\draw[color=black] (0.000000,105.000000) -- (1698.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$91$};
% Line 94: 92 W 92
\draw[color=black] (0.000000,90.000000) -- (1698.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$92$};
% Line 95: 93 W 93
\draw[color=black] (0.000000,75.000000) -- (1698.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$93$};
% Line 96: 94 W 94
\draw[color=black] (0.000000,60.000000) -- (1698.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$94$};
% Line 97: 95 W 95
\draw[color=black] (0.000000,45.000000) -- (1698.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$95$};
% Line 98: 96 W 96
\draw[color=black] (0.000000,30.000000) -- (1698.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$96$};
% Line 99: 97 W 97
\draw[color=black] (0.000000,15.000000) -- (1698.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$97$};
% Line 100: 98 W 98
\draw[color=black] (0.000000,0.000000) -- (1698.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$98$};
% Done with wires; drawing gates
% Line 101: 85 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 195.000000) node {$X$};
\end{scope}
% Line 102: 86 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 180.000000) node {$X$};
\end{scope}
% Line 103: 1 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1455.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1455.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1455.000000) node {$Z$};
\end{scope}
% Line 104: 2 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1440.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1440.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1440.000000) node {$Z$};
\end{scope}
% Line 105: 3 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1425.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1425.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1425.000000) node {$Z$};
\end{scope}
% Line 106: 4 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1410.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1410.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1410.000000) node {$X$};
\end{scope}
% Line 107: 5 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1395.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1395.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1395.000000) node {$Z$};
\end{scope}
% Line 108: 6 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1380.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1380.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1380.000000) node {$Z$};
\end{scope}
% Line 109: 7 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1365.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1365.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1365.000000) node {$Z$};
\end{scope}
% Line 110: 8 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1350.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1350.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1350.000000) node {$Z$};
\end{scope}
% Line 111: 9 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1335.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1335.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1335.000000) node {$Z$};
\end{scope}
% Line 112: 10 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1320.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1320.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1320.000000) node {$Z$};
\end{scope}
% Line 113: 11 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1305.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1305.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1305.000000) node {$Z$};
\end{scope}
% Line 114: 12 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1290.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1290.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1290.000000) node {$X$};
\end{scope}
% Line 115: 13 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1275.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1275.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1275.000000) node {$Z$};
\end{scope}
% Line 116: 14 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1260.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1260.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1260.000000) node {$Z$};
\end{scope}
% Line 117: 15 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1245.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1245.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1245.000000) node {$Z$};
\end{scope}
% Line 118: 16 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1230.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1230.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1230.000000) node {$Z$};
\end{scope}
% Line 119: 17 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1215.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1215.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1215.000000) node {$Z$};
\end{scope}
% Line 120: 18 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1200.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1200.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1200.000000) node {$Z$};
\end{scope}
% Line 121: 19 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1185.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1185.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1185.000000) node {$Z$};
\end{scope}
% Line 122: 20 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1170.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1170.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1170.000000) node {$X$};
\end{scope}
% Line 123: 21 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1155.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1155.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1155.000000) node {$Z$};
\end{scope}
% Line 124: 22 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1140.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1140.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1140.000000) node {$Z$};
\end{scope}
% Line 125: 23 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1125.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1125.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1125.000000) node {$Z$};
\end{scope}
% Line 126: 24 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1110.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1110.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1110.000000) node {$Z$};
\end{scope}
% Line 127: 25 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1095.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1095.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1095.000000) node {$Z$};
\end{scope}
% Line 128: 26 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1080.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1080.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1080.000000) node {$Z$};
\end{scope}
% Line 129: 27 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1065.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1065.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1065.000000) node {$Z$};
\end{scope}
% Line 130: 28 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1050.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1050.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1050.000000) node {$X$};
\end{scope}
% Line 131: 29 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1035.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1035.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1035.000000) node {$Z$};
\end{scope}
% Line 132: 30 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1020.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1020.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1020.000000) node {$Z$};
\end{scope}
% Line 133: 31 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 1005.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 1005.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 1005.000000) node {$Z$};
\end{scope}
% Line 134: 32 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 990.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 990.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 990.000000) node {$Z$};
\end{scope}
% Line 135: 33 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 975.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 975.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 975.000000) node {$X$};
\end{scope}
% Line 136: 34 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 960.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 960.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 960.000000) node {$X$};
\end{scope}
% Line 137: 35 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 945.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 945.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 945.000000) node {$X$};
\end{scope}
% Line 138: 36 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 930.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 930.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 930.000000) node {$Z$};
\end{scope}
% Line 139: 37 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 915.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 915.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 915.000000) node {$X$};
\end{scope}
% Line 140: 38 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 900.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 900.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 900.000000) node {$X$};
\end{scope}
% Line 141: 39 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 885.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 885.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 885.000000) node {$X$};
\end{scope}
% Line 142: 40 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 870.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 870.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 870.000000) node {$X$};
\end{scope}
% Line 143: 81 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 255.000000) node {$X$};
\end{scope}
% Line 144: 41 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 855.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 855.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 855.000000) node {$Z$};
\end{scope}
% Line 145: 42 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 840.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 840.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 840.000000) node {$Z$};
\end{scope}
% Line 146: 43 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 825.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 825.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 825.000000) node {$Z$};
\end{scope}
% Line 147: 44 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 810.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 810.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 810.000000) node {$X$};
\end{scope}
% Line 148: 45 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 795.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 795.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 795.000000) node {$Z$};
\end{scope}
% Line 149: 46 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 780.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 780.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 780.000000) node {$Z$};
\end{scope}
% Line 150: 47 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 765.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 765.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 765.000000) node {$Z$};
\end{scope}
% Line 151: 48 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 750.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 750.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 750.000000) node {$Z$};
\end{scope}
% Line 152: 49 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 735.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 735.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 735.000000) node {$Z$};
\end{scope}
% Line 153: 50 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 720.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 720.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 720.000000) node {$Z$};
\end{scope}
% Line 154: 51 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 705.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 705.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 705.000000) node {$Z$};
\end{scope}
% Line 155: 52 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 690.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 690.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 690.000000) node {$X$};
\end{scope}
% Line 156: 53 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 675.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 675.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 675.000000) node {$Z$};
\end{scope}
% Line 157: 54 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 660.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 660.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 660.000000) node {$Z$};
\end{scope}
% Line 158: 55 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 645.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 645.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 645.000000) node {$Z$};
\end{scope}
% Line 159: 56 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 630.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 630.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 630.000000) node {$Z$};
\end{scope}
% Line 160: 57 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 615.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 615.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 615.000000) node {$Z$};
\end{scope}
% Line 161: 58 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 600.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 600.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 600.000000) node {$Z$};
\end{scope}
% Line 162: 59 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 585.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 585.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 585.000000) node {$Z$};
\end{scope}
% Line 163: 60 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 570.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 570.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 570.000000) node {$X$};
\end{scope}
% Line 164: 61 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 555.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 555.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 555.000000) node {$Z$};
\end{scope}
% Line 165: 62 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 540.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 540.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 540.000000) node {$Z$};
\end{scope}
% Line 166: 63 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 525.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 525.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 525.000000) node {$Z$};
\end{scope}
% Line 167: 64 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 510.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 510.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 510.000000) node {$Z$};
\end{scope}
% Line 168: 65 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 495.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 495.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 495.000000) node {$Z$};
\end{scope}
% Line 169: 66 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 480.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 480.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 480.000000) node {$Z$};
\end{scope}
% Line 170: 67 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 465.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 465.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 465.000000) node {$Z$};
\end{scope}
% Line 171: 68 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 450.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 450.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 450.000000) node {$X$};
\end{scope}
% Line 172: 69 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 435.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 435.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 435.000000) node {$Z$};
\end{scope}
% Line 173: 70 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 420.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 420.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 420.000000) node {$Z$};
\end{scope}
% Line 174: 71 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 405.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 405.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 405.000000) node {$Z$};
\end{scope}
% Line 175: 72 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 390.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 390.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 390.000000) node {$Z$};
\end{scope}
% Line 176: 73 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 375.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 375.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 375.000000) node {$Z$};
\end{scope}
% Line 177: 74 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 360.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 360.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 360.000000) node {$Z$};
\end{scope}
% Line 178: 75 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 345.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 345.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 345.000000) node {$Z$};
\end{scope}
% Line 179: 76 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 330.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 330.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 330.000000) node {$X$};
\end{scope}
% Line 180: 77 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 315.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 315.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 315.000000) node {$Z$};
\end{scope}
% Line 181: 78 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 300.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 300.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 300.000000) node {$Z$};
\end{scope}
% Line 182: 79 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 285.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 285.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 285.000000) node {$Z$};
\end{scope}
% Line 183: 80 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 270.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 270.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 270.000000) node {$Z$};
\end{scope}
% Line 184: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 240.000000) node {$Z$};
\end{scope}
% Line 185: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 210.000000) node {$X$};
\end{scope}
% Line 186: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 225.000000) node {$Z$};
\end{scope}
% Line 187: 88 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 150.000000) node {$Z$};
\end{scope}
% Line 188: 87 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 165.000000) node {$X$};
\end{scope}
% Line 189: 89 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 135.000000) node {$Z$};
\end{scope}
% Line 190: 90 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 120.000000) node {$X$};
\end{scope}
% Line 191: 91 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 105.000000) node {$X$};
\end{scope}
% Line 192: 92 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 90.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 90.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 90.000000) node {$X$};
\end{scope}
% Line 193: 93 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 75.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 75.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 75.000000) node {$Z$};
\end{scope}
% Line 194: 94 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 60.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 60.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 60.000000) node {$X$};
\end{scope}
% Line 195: 95 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 45.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 45.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 45.000000) node {$Z$};
\end{scope}
% Line 196: 96 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 30.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 30.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 30.000000) node {$X$};
\end{scope}
% Line 197: 97 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 15.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 15.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 15.000000) node {$Z$};
\end{scope}
% Line 198: 98 G $X$ shape=<
\begin{scope}
\draw[fill=white] (9.500000, 0.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (9.500000, 0.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (9.500000, 0.000000) node {$X$};
\end{scope}
% Line 199: 4 +5
\draw (19.500000,1410.000000) -- (19.500000,1395.000000);
\filldraw (19.500000, 1410.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1395.000000) circle(3.000000pt);
\clip (19.500000, 1395.000000) circle(3.000000pt);
\draw (16.500000, 1395.000000) -- (22.500000, 1395.000000);
\draw (19.500000, 1392.000000) -- (19.500000, 1398.000000);
\end{scope}
% Line 200: 12 +13
\draw (19.500000,1290.000000) -- (19.500000,1275.000000);
\filldraw (19.500000, 1290.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1275.000000) circle(3.000000pt);
\clip (19.500000, 1275.000000) circle(3.000000pt);
\draw (16.500000, 1275.000000) -- (22.500000, 1275.000000);
\draw (19.500000, 1272.000000) -- (19.500000, 1278.000000);
\end{scope}
% Line 201: 20 +21
\draw (19.500000,1170.000000) -- (19.500000,1155.000000);
\filldraw (19.500000, 1170.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1155.000000) circle(3.000000pt);
\clip (19.500000, 1155.000000) circle(3.000000pt);
\draw (16.500000, 1155.000000) -- (22.500000, 1155.000000);
\draw (19.500000, 1152.000000) -- (19.500000, 1158.000000);
\end{scope}
% Line 202: 28 +29
\draw (19.500000,1050.000000) -- (19.500000,1035.000000);
\filldraw (19.500000, 1050.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 1035.000000) circle(3.000000pt);
\clip (19.500000, 1035.000000) circle(3.000000pt);
\draw (16.500000, 1035.000000) -- (22.500000, 1035.000000);
\draw (19.500000, 1032.000000) -- (19.500000, 1038.000000);
\end{scope}
% Line 203: 37 +36
\draw (19.500000,930.000000) -- (19.500000,915.000000);
\filldraw (19.500000, 915.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 930.000000) circle(3.000000pt);
\clip (19.500000, 930.000000) circle(3.000000pt);
\draw (16.500000, 930.000000) -- (22.500000, 930.000000);
\draw (19.500000, 927.000000) -- (19.500000, 933.000000);
\end{scope}
% Line 204: 44 +45
\draw (19.500000,810.000000) -- (19.500000,795.000000);
\filldraw (19.500000, 810.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 795.000000) circle(3.000000pt);
\clip (19.500000, 795.000000) circle(3.000000pt);
\draw (16.500000, 795.000000) -- (22.500000, 795.000000);
\draw (19.500000, 792.000000) -- (19.500000, 798.000000);
\end{scope}
% Line 205: 52 +53
\draw (19.500000,690.000000) -- (19.500000,675.000000);
\filldraw (19.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 675.000000) circle(3.000000pt);
\clip (19.500000, 675.000000) circle(3.000000pt);
\draw (16.500000, 675.000000) -- (22.500000, 675.000000);
\draw (19.500000, 672.000000) -- (19.500000, 678.000000);
\end{scope}
% Line 206: 60 +61
\draw (19.500000,570.000000) -- (19.500000,555.000000);
\filldraw (19.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 555.000000) circle(3.000000pt);
\clip (19.500000, 555.000000) circle(3.000000pt);
\draw (16.500000, 555.000000) -- (22.500000, 555.000000);
\draw (19.500000, 552.000000) -- (19.500000, 558.000000);
\end{scope}
% Line 207: 68 +69
\draw (19.500000,450.000000) -- (19.500000,435.000000);
\filldraw (19.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 435.000000) circle(3.000000pt);
\clip (19.500000, 435.000000) circle(3.000000pt);
\draw (16.500000, 435.000000) -- (22.500000, 435.000000);
\draw (19.500000, 432.000000) -- (19.500000, 438.000000);
\end{scope}
% Line 208: 76 +77
\draw (19.500000,330.000000) -- (19.500000,315.000000);
\filldraw (19.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 315.000000) circle(3.000000pt);
\clip (19.500000, 315.000000) circle(3.000000pt);
\draw (16.500000, 315.000000) -- (22.500000, 315.000000);
\draw (19.500000, 312.000000) -- (19.500000, 318.000000);
\end{scope}
% Line 209: 91 +89
\draw (19.500000,135.000000) -- (19.500000,105.000000);
\filldraw (19.500000, 105.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 135.000000) circle(3.000000pt);
\clip (19.500000, 135.000000) circle(3.000000pt);
\draw (16.500000, 135.000000) -- (22.500000, 135.000000);
\draw (19.500000, 132.000000) -- (19.500000, 138.000000);
\end{scope}
% Line 210: 94 +93
\draw (19.500000,75.000000) -- (19.500000,60.000000);
\filldraw (19.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 75.000000) circle(3.000000pt);
\clip (19.500000, 75.000000) circle(3.000000pt);
\draw (16.500000, 75.000000) -- (22.500000, 75.000000);
\draw (19.500000, 72.000000) -- (19.500000, 78.000000);
\end{scope}
% Line 211: 96 +95
\draw (19.500000,45.000000) -- (19.500000,30.000000);
\filldraw (19.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 45.000000) circle(3.000000pt);
\clip (19.500000, 45.000000) circle(3.000000pt);
\draw (16.500000, 45.000000) -- (22.500000, 45.000000);
\draw (19.500000, 42.000000) -- (19.500000, 48.000000);
\end{scope}
% Line 212: 98 +97
\draw (19.500000,15.000000) -- (19.500000,0.000000);
\filldraw (19.500000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (19.500000, 15.000000) circle(3.000000pt);
\clip (19.500000, 15.000000) circle(3.000000pt);
\draw (16.500000, 15.000000) -- (22.500000, 15.000000);
\draw (19.500000, 12.000000) -- (19.500000, 18.000000);
\end{scope}
% Line 213: 4 +3
\draw (28.500000,1425.000000) -- (28.500000,1410.000000);
\filldraw (28.500000, 1410.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1425.000000) circle(3.000000pt);
\clip (28.500000, 1425.000000) circle(3.000000pt);
\draw (25.500000, 1425.000000) -- (31.500000, 1425.000000);
\draw (28.500000, 1422.000000) -- (28.500000, 1428.000000);
\end{scope}
% Line 214: 5 +6
\draw (28.500000,1395.000000) -- (28.500000,1380.000000);
\filldraw (28.500000, 1395.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1380.000000) circle(3.000000pt);
\clip (28.500000, 1380.000000) circle(3.000000pt);
\draw (25.500000, 1380.000000) -- (31.500000, 1380.000000);
\draw (28.500000, 1377.000000) -- (28.500000, 1383.000000);
\end{scope}
% Line 215: 12 +11
\draw (28.500000,1305.000000) -- (28.500000,1290.000000);
\filldraw (28.500000, 1290.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1305.000000) circle(3.000000pt);
\clip (28.500000, 1305.000000) circle(3.000000pt);
\draw (25.500000, 1305.000000) -- (31.500000, 1305.000000);
\draw (28.500000, 1302.000000) -- (28.500000, 1308.000000);
\end{scope}
% Line 216: 13 +14
\draw (28.500000,1275.000000) -- (28.500000,1260.000000);
\filldraw (28.500000, 1275.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1260.000000) circle(3.000000pt);
\clip (28.500000, 1260.000000) circle(3.000000pt);
\draw (25.500000, 1260.000000) -- (31.500000, 1260.000000);
\draw (28.500000, 1257.000000) -- (28.500000, 1263.000000);
\end{scope}
% Line 217: 20 +19
\draw (28.500000,1185.000000) -- (28.500000,1170.000000);
\filldraw (28.500000, 1170.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1185.000000) circle(3.000000pt);
\clip (28.500000, 1185.000000) circle(3.000000pt);
\draw (25.500000, 1185.000000) -- (31.500000, 1185.000000);
\draw (28.500000, 1182.000000) -- (28.500000, 1188.000000);
\end{scope}
% Line 218: 21 +22
\draw (28.500000,1155.000000) -- (28.500000,1140.000000);
\filldraw (28.500000, 1155.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1140.000000) circle(3.000000pt);
\clip (28.500000, 1140.000000) circle(3.000000pt);
\draw (25.500000, 1140.000000) -- (31.500000, 1140.000000);
\draw (28.500000, 1137.000000) -- (28.500000, 1143.000000);
\end{scope}
% Line 219: 28 +27
\draw (28.500000,1065.000000) -- (28.500000,1050.000000);
\filldraw (28.500000, 1050.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1065.000000) circle(3.000000pt);
\clip (28.500000, 1065.000000) circle(3.000000pt);
\draw (25.500000, 1065.000000) -- (31.500000, 1065.000000);
\draw (28.500000, 1062.000000) -- (28.500000, 1068.000000);
\end{scope}
% Line 220: 29 +30
\draw (28.500000,1035.000000) -- (28.500000,1020.000000);
\filldraw (28.500000, 1035.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 1020.000000) circle(3.000000pt);
\clip (28.500000, 1020.000000) circle(3.000000pt);
\draw (25.500000, 1020.000000) -- (31.500000, 1020.000000);
\draw (28.500000, 1017.000000) -- (28.500000, 1023.000000);
\end{scope}
% Line 221: 35 +36
\draw (28.500000,945.000000) -- (28.500000,930.000000);
\filldraw (28.500000, 945.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 930.000000) circle(3.000000pt);
\clip (28.500000, 930.000000) circle(3.000000pt);
\draw (25.500000, 930.000000) -- (31.500000, 930.000000);
\draw (28.500000, 927.000000) -- (28.500000, 933.000000);
\end{scope}
% Line 222: 38 +37
\draw (28.500000,915.000000) -- (28.500000,900.000000);
\filldraw (28.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 915.000000) circle(3.000000pt);
\clip (28.500000, 915.000000) circle(3.000000pt);
\draw (25.500000, 915.000000) -- (31.500000, 915.000000);
\draw (28.500000, 912.000000) -- (28.500000, 918.000000);
\end{scope}
% Line 223: 44 +43
\draw (28.500000,825.000000) -- (28.500000,810.000000);
\filldraw (28.500000, 810.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 825.000000) circle(3.000000pt);
\clip (28.500000, 825.000000) circle(3.000000pt);
\draw (25.500000, 825.000000) -- (31.500000, 825.000000);
\draw (28.500000, 822.000000) -- (28.500000, 828.000000);
\end{scope}
% Line 224: 45 +46
\draw (28.500000,795.000000) -- (28.500000,780.000000);
\filldraw (28.500000, 795.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 780.000000) circle(3.000000pt);
\clip (28.500000, 780.000000) circle(3.000000pt);
\draw (25.500000, 780.000000) -- (31.500000, 780.000000);
\draw (28.500000, 777.000000) -- (28.500000, 783.000000);
\end{scope}
% Line 225: 52 +51
\draw (28.500000,705.000000) -- (28.500000,690.000000);
\filldraw (28.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 705.000000) circle(3.000000pt);
\clip (28.500000, 705.000000) circle(3.000000pt);
\draw (25.500000, 705.000000) -- (31.500000, 705.000000);
\draw (28.500000, 702.000000) -- (28.500000, 708.000000);
\end{scope}
% Line 226: 53 +54
\draw (28.500000,675.000000) -- (28.500000,660.000000);
\filldraw (28.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 660.000000) circle(3.000000pt);
\clip (28.500000, 660.000000) circle(3.000000pt);
\draw (25.500000, 660.000000) -- (31.500000, 660.000000);
\draw (28.500000, 657.000000) -- (28.500000, 663.000000);
\end{scope}
% Line 227: 60 +59
\draw (28.500000,585.000000) -- (28.500000,570.000000);
\filldraw (28.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 585.000000) circle(3.000000pt);
\clip (28.500000, 585.000000) circle(3.000000pt);
\draw (25.500000, 585.000000) -- (31.500000, 585.000000);
\draw (28.500000, 582.000000) -- (28.500000, 588.000000);
\end{scope}
% Line 228: 61 +62
\draw (28.500000,555.000000) -- (28.500000,540.000000);
\filldraw (28.500000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 540.000000) circle(3.000000pt);
\clip (28.500000, 540.000000) circle(3.000000pt);
\draw (25.500000, 540.000000) -- (31.500000, 540.000000);
\draw (28.500000, 537.000000) -- (28.500000, 543.000000);
\end{scope}
% Line 229: 68 +67
\draw (28.500000,465.000000) -- (28.500000,450.000000);
\filldraw (28.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 465.000000) circle(3.000000pt);
\clip (28.500000, 465.000000) circle(3.000000pt);
\draw (25.500000, 465.000000) -- (31.500000, 465.000000);
\draw (28.500000, 462.000000) -- (28.500000, 468.000000);
\end{scope}
% Line 230: 69 +70
\draw (28.500000,435.000000) -- (28.500000,420.000000);
\filldraw (28.500000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 420.000000) circle(3.000000pt);
\clip (28.500000, 420.000000) circle(3.000000pt);
\draw (25.500000, 420.000000) -- (31.500000, 420.000000);
\draw (28.500000, 417.000000) -- (28.500000, 423.000000);
\end{scope}
% Line 231: 76 +75
\draw (28.500000,345.000000) -- (28.500000,330.000000);
\filldraw (28.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 345.000000) circle(3.000000pt);
\clip (28.500000, 345.000000) circle(3.000000pt);
\draw (25.500000, 345.000000) -- (31.500000, 345.000000);
\draw (28.500000, 342.000000) -- (28.500000, 348.000000);
\end{scope}
% Line 232: 77 +78
\draw (28.500000,315.000000) -- (28.500000,300.000000);
\filldraw (28.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 300.000000) circle(3.000000pt);
\clip (28.500000, 300.000000) circle(3.000000pt);
\draw (25.500000, 300.000000) -- (31.500000, 300.000000);
\draw (28.500000, 297.000000) -- (28.500000, 303.000000);
\end{scope}
% Line 233: 90 +89
\draw (28.500000,135.000000) -- (28.500000,120.000000);
\filldraw (28.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.500000, 135.000000) circle(3.000000pt);
\clip (28.500000, 135.000000) circle(3.000000pt);
\draw (25.500000, 135.000000) -- (31.500000, 135.000000);
\draw (28.500000, 132.000000) -- (28.500000, 138.000000);
\end{scope}
% Line 234: 3 +2
\draw (43.500000,1440.000000) -- (43.500000,1425.000000);
\filldraw (43.500000, 1425.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1440.000000) circle(3.000000pt);
\clip (43.500000, 1440.000000) circle(3.000000pt);
\draw (40.500000, 1440.000000) -- (46.500000, 1440.000000);
\draw (43.500000, 1437.000000) -- (43.500000, 1443.000000);
\end{scope}
% Line 235: 6 +7
\draw (43.500000,1380.000000) -- (43.500000,1365.000000);
\filldraw (43.500000, 1380.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1365.000000) circle(3.000000pt);
\clip (43.500000, 1365.000000) circle(3.000000pt);
\draw (40.500000, 1365.000000) -- (46.500000, 1365.000000);
\draw (43.500000, 1362.000000) -- (43.500000, 1368.000000);
\end{scope}
% Line 236: 11 +10
\draw (43.500000,1320.000000) -- (43.500000,1305.000000);
\filldraw (43.500000, 1305.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1320.000000) circle(3.000000pt);
\clip (43.500000, 1320.000000) circle(3.000000pt);
\draw (40.500000, 1320.000000) -- (46.500000, 1320.000000);
\draw (43.500000, 1317.000000) -- (43.500000, 1323.000000);
\end{scope}
% Line 237: 14 +15
\draw (43.500000,1260.000000) -- (43.500000,1245.000000);
\filldraw (43.500000, 1260.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1245.000000) circle(3.000000pt);
\clip (43.500000, 1245.000000) circle(3.000000pt);
\draw (40.500000, 1245.000000) -- (46.500000, 1245.000000);
\draw (43.500000, 1242.000000) -- (43.500000, 1248.000000);
\end{scope}
% Line 238: 19 +18
\draw (43.500000,1200.000000) -- (43.500000,1185.000000);
\filldraw (43.500000, 1185.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1200.000000) circle(3.000000pt);
\clip (43.500000, 1200.000000) circle(3.000000pt);
\draw (40.500000, 1200.000000) -- (46.500000, 1200.000000);
\draw (43.500000, 1197.000000) -- (43.500000, 1203.000000);
\end{scope}
% Line 239: 22 +23
\draw (43.500000,1140.000000) -- (43.500000,1125.000000);
\filldraw (43.500000, 1140.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1125.000000) circle(3.000000pt);
\clip (43.500000, 1125.000000) circle(3.000000pt);
\draw (40.500000, 1125.000000) -- (46.500000, 1125.000000);
\draw (43.500000, 1122.000000) -- (43.500000, 1128.000000);
\end{scope}
% Line 240: 27 +26
\draw (43.500000,1080.000000) -- (43.500000,1065.000000);
\filldraw (43.500000, 1065.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1080.000000) circle(3.000000pt);
\clip (43.500000, 1080.000000) circle(3.000000pt);
\draw (40.500000, 1080.000000) -- (46.500000, 1080.000000);
\draw (43.500000, 1077.000000) -- (43.500000, 1083.000000);
\end{scope}
% Line 241: 30 +31
\draw (43.500000,1020.000000) -- (43.500000,1005.000000);
\filldraw (43.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 1005.000000) circle(3.000000pt);
\clip (43.500000, 1005.000000) circle(3.000000pt);
\draw (40.500000, 1005.000000) -- (46.500000, 1005.000000);
\draw (43.500000, 1002.000000) -- (43.500000, 1008.000000);
\end{scope}
% Line 242: 34 +35
\draw (43.500000,960.000000) -- (43.500000,945.000000);
\filldraw (43.500000, 960.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 945.000000) circle(3.000000pt);
\clip (43.500000, 945.000000) circle(3.000000pt);
\draw (40.500000, 945.000000) -- (46.500000, 945.000000);
\draw (43.500000, 942.000000) -- (43.500000, 948.000000);
\end{scope}
% Line 243: 39 +38
\draw (37.500000,900.000000) -- (37.500000,885.000000);
\filldraw (37.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 900.000000) circle(3.000000pt);
\clip (37.500000, 900.000000) circle(3.000000pt);
\draw (34.500000, 900.000000) -- (40.500000, 900.000000);
\draw (37.500000, 897.000000) -- (37.500000, 903.000000);
\end{scope}
% Line 244: 43 +42
\draw (37.500000,840.000000) -- (37.500000,825.000000);
\filldraw (37.500000, 825.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (37.500000, 840.000000) circle(3.000000pt);
\clip (37.500000, 840.000000) circle(3.000000pt);
\draw (34.500000, 840.000000) -- (40.500000, 840.000000);
\draw (37.500000, 837.000000) -- (37.500000, 843.000000);
\end{scope}
% Line 245: 46 +47
\draw (43.500000,780.000000) -- (43.500000,765.000000);
\filldraw (43.500000, 780.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 765.000000) circle(3.000000pt);
\clip (43.500000, 765.000000) circle(3.000000pt);
\draw (40.500000, 765.000000) -- (46.500000, 765.000000);
\draw (43.500000, 762.000000) -- (43.500000, 768.000000);
\end{scope}
% Line 246: 51 +50
\draw (43.500000,720.000000) -- (43.500000,705.000000);
\filldraw (43.500000, 705.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 720.000000) circle(3.000000pt);
\clip (43.500000, 720.000000) circle(3.000000pt);
\draw (40.500000, 720.000000) -- (46.500000, 720.000000);
\draw (43.500000, 717.000000) -- (43.500000, 723.000000);
\end{scope}
% Line 247: 54 +55
\draw (43.500000,660.000000) -- (43.500000,645.000000);
\filldraw (43.500000, 660.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 645.000000) circle(3.000000pt);
\clip (43.500000, 645.000000) circle(3.000000pt);
\draw (40.500000, 645.000000) -- (46.500000, 645.000000);
\draw (43.500000, 642.000000) -- (43.500000, 648.000000);
\end{scope}
% Line 248: 59 +58
\draw (43.500000,600.000000) -- (43.500000,585.000000);
\filldraw (43.500000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 600.000000) circle(3.000000pt);
\clip (43.500000, 600.000000) circle(3.000000pt);
\draw (40.500000, 600.000000) -- (46.500000, 600.000000);
\draw (43.500000, 597.000000) -- (43.500000, 603.000000);
\end{scope}
% Line 249: 62 +63
\draw (43.500000,540.000000) -- (43.500000,525.000000);
\filldraw (43.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 525.000000) circle(3.000000pt);
\clip (43.500000, 525.000000) circle(3.000000pt);
\draw (40.500000, 525.000000) -- (46.500000, 525.000000);
\draw (43.500000, 522.000000) -- (43.500000, 528.000000);
\end{scope}
% Line 250: 67 +66
\draw (43.500000,480.000000) -- (43.500000,465.000000);
\filldraw (43.500000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 480.000000) circle(3.000000pt);
\clip (43.500000, 480.000000) circle(3.000000pt);
\draw (40.500000, 480.000000) -- (46.500000, 480.000000);
\draw (43.500000, 477.000000) -- (43.500000, 483.000000);
\end{scope}
% Line 251: 70 +71
\draw (43.500000,420.000000) -- (43.500000,405.000000);
\filldraw (43.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 405.000000) circle(3.000000pt);
\clip (43.500000, 405.000000) circle(3.000000pt);
\draw (40.500000, 405.000000) -- (46.500000, 405.000000);
\draw (43.500000, 402.000000) -- (43.500000, 408.000000);
\end{scope}
% Line 252: 75 +74
\draw (43.500000,360.000000) -- (43.500000,345.000000);
\filldraw (43.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 360.000000) circle(3.000000pt);
\clip (43.500000, 360.000000) circle(3.000000pt);
\draw (40.500000, 360.000000) -- (46.500000, 360.000000);
\draw (43.500000, 357.000000) -- (43.500000, 363.000000);
\end{scope}
% Line 253: 78 +79
\draw (43.500000,300.000000) -- (43.500000,285.000000);
\filldraw (43.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 285.000000) circle(3.000000pt);
\clip (43.500000, 285.000000) circle(3.000000pt);
\draw (40.500000, 285.000000) -- (46.500000, 285.000000);
\draw (43.500000, 282.000000) -- (43.500000, 288.000000);
\end{scope}
% Line 254: 36 +44
\draw (43.500000,930.000000) -- (43.500000,810.000000);
\filldraw (43.500000, 930.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (43.500000, 810.000000) circle(3.000000pt);
\clip (43.500000, 810.000000) circle(3.000000pt);
\draw (40.500000, 810.000000) -- (46.500000, 810.000000);
\draw (43.500000, 807.000000) -- (43.500000, 813.000000);
\end{scope}
% Line 255: 37 +45
\draw (49.500000,915.000000) -- (49.500000,795.000000);
\filldraw (49.500000, 915.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (49.500000, 795.000000) circle(3.000000pt);
\clip (49.500000, 795.000000) circle(3.000000pt);
\draw (46.500000, 795.000000) -- (52.500000, 795.000000);
\draw (49.500000, 792.000000) -- (49.500000, 798.000000);
\end{scope}
% Line 256: 85 +35
\draw (58.500000,945.000000) -- (58.500000,195.000000);
\filldraw (58.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.500000, 945.000000) circle(3.000000pt);
\clip (58.500000, 945.000000) circle(3.000000pt);
\draw (55.500000, 945.000000) -- (61.500000, 945.000000);
\draw (58.500000, 942.000000) -- (58.500000, 948.000000);
\end{scope}
% Line 257: 86 +38
\draw (64.500000,900.000000) -- (64.500000,180.000000);
\filldraw (64.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (64.500000, 900.000000) circle(3.000000pt);
\clip (64.500000, 900.000000) circle(3.000000pt);
\draw (61.500000, 900.000000) -- (67.500000, 900.000000);
\draw (64.500000, 897.000000) -- (64.500000, 903.000000);
\end{scope}
% Line 258: 2 +1
\draw (70.500000,1455.000000) -- (70.500000,1440.000000);
\filldraw (70.500000, 1440.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1455.000000) circle(3.000000pt);
\clip (70.500000, 1455.000000) circle(3.000000pt);
\draw (67.500000, 1455.000000) -- (73.500000, 1455.000000);
\draw (70.500000, 1452.000000) -- (70.500000, 1458.000000);
\end{scope}
% Line 259: 7 +8
\draw (70.500000,1365.000000) -- (70.500000,1350.000000);
\filldraw (70.500000, 1365.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1350.000000) circle(3.000000pt);
\clip (70.500000, 1350.000000) circle(3.000000pt);
\draw (67.500000, 1350.000000) -- (73.500000, 1350.000000);
\draw (70.500000, 1347.000000) -- (70.500000, 1353.000000);
\end{scope}
% Line 260: 10 +9
\draw (70.500000,1335.000000) -- (70.500000,1320.000000);
\filldraw (70.500000, 1320.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1335.000000) circle(3.000000pt);
\clip (70.500000, 1335.000000) circle(3.000000pt);
\draw (67.500000, 1335.000000) -- (73.500000, 1335.000000);
\draw (70.500000, 1332.000000) -- (70.500000, 1338.000000);
\end{scope}
% Line 261: 15 +16
\draw (70.500000,1245.000000) -- (70.500000,1230.000000);
\filldraw (70.500000, 1245.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1230.000000) circle(3.000000pt);
\clip (70.500000, 1230.000000) circle(3.000000pt);
\draw (67.500000, 1230.000000) -- (73.500000, 1230.000000);
\draw (70.500000, 1227.000000) -- (70.500000, 1233.000000);
\end{scope}
% Line 262: 18 +17
\draw (70.500000,1215.000000) -- (70.500000,1200.000000);
\filldraw (70.500000, 1200.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1215.000000) circle(3.000000pt);
\clip (70.500000, 1215.000000) circle(3.000000pt);
\draw (67.500000, 1215.000000) -- (73.500000, 1215.000000);
\draw (70.500000, 1212.000000) -- (70.500000, 1218.000000);
\end{scope}
% Line 263: 23 +24
\draw (70.500000,1125.000000) -- (70.500000,1110.000000);
\filldraw (70.500000, 1125.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1110.000000) circle(3.000000pt);
\clip (70.500000, 1110.000000) circle(3.000000pt);
\draw (67.500000, 1110.000000) -- (73.500000, 1110.000000);
\draw (70.500000, 1107.000000) -- (70.500000, 1113.000000);
\end{scope}
% Line 264: 26 +25
\draw (70.500000,1095.000000) -- (70.500000,1080.000000);
\filldraw (70.500000, 1080.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1095.000000) circle(3.000000pt);
\clip (70.500000, 1095.000000) circle(3.000000pt);
\draw (67.500000, 1095.000000) -- (73.500000, 1095.000000);
\draw (70.500000, 1092.000000) -- (70.500000, 1098.000000);
\end{scope}
% Line 265: 31 +32
\draw (58.500000,1005.000000) -- (58.500000,990.000000);
\filldraw (58.500000, 1005.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.500000, 990.000000) circle(3.000000pt);
\clip (58.500000, 990.000000) circle(3.000000pt);
\draw (55.500000, 990.000000) -- (61.500000, 990.000000);
\draw (58.500000, 987.000000) -- (58.500000, 993.000000);
\end{scope}
% Line 266: 33 +34
\draw (58.500000,975.000000) -- (58.500000,960.000000);
\filldraw (58.500000, 975.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (58.500000, 960.000000) circle(3.000000pt);
\clip (58.500000, 960.000000) circle(3.000000pt);
\draw (55.500000, 960.000000) -- (61.500000, 960.000000);
\draw (58.500000, 957.000000) -- (58.500000, 963.000000);
\end{scope}
% Line 267: 40 +39
\draw (70.500000,885.000000) -- (70.500000,870.000000);
\filldraw (70.500000, 870.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 885.000000) circle(3.000000pt);
\clip (70.500000, 885.000000) circle(3.000000pt);
\draw (67.500000, 885.000000) -- (73.500000, 885.000000);
\draw (70.500000, 882.000000) -- (70.500000, 888.000000);
\end{scope}
% Line 268: 42 +41
\draw (70.500000,855.000000) -- (70.500000,840.000000);
\filldraw (70.500000, 840.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 855.000000) circle(3.000000pt);
\clip (70.500000, 855.000000) circle(3.000000pt);
\draw (67.500000, 855.000000) -- (73.500000, 855.000000);
\draw (70.500000, 852.000000) -- (70.500000, 858.000000);
\end{scope}
% Line 269: 47 +48
\draw (70.500000,765.000000) -- (70.500000,750.000000);
\filldraw (70.500000, 765.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 750.000000) circle(3.000000pt);
\clip (70.500000, 750.000000) circle(3.000000pt);
\draw (67.500000, 750.000000) -- (73.500000, 750.000000);
\draw (70.500000, 747.000000) -- (70.500000, 753.000000);
\end{scope}
% Line 270: 50 +49
\draw (70.500000,735.000000) -- (70.500000,720.000000);
\filldraw (70.500000, 720.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 735.000000) circle(3.000000pt);
\clip (70.500000, 735.000000) circle(3.000000pt);
\draw (67.500000, 735.000000) -- (73.500000, 735.000000);
\draw (70.500000, 732.000000) -- (70.500000, 738.000000);
\end{scope}
% Line 271: 55 +56
\draw (70.500000,645.000000) -- (70.500000,630.000000);
\filldraw (70.500000, 645.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 630.000000) circle(3.000000pt);
\clip (70.500000, 630.000000) circle(3.000000pt);
\draw (67.500000, 630.000000) -- (73.500000, 630.000000);
\draw (70.500000, 627.000000) -- (70.500000, 633.000000);
\end{scope}
% Line 272: 58 +57
\draw (70.500000,615.000000) -- (70.500000,600.000000);
\filldraw (70.500000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 615.000000) circle(3.000000pt);
\clip (70.500000, 615.000000) circle(3.000000pt);
\draw (67.500000, 615.000000) -- (73.500000, 615.000000);
\draw (70.500000, 612.000000) -- (70.500000, 618.000000);
\end{scope}
% Line 273: 63 +64
\draw (70.500000,525.000000) -- (70.500000,510.000000);
\filldraw (70.500000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 510.000000) circle(3.000000pt);
\clip (70.500000, 510.000000) circle(3.000000pt);
\draw (67.500000, 510.000000) -- (73.500000, 510.000000);
\draw (70.500000, 507.000000) -- (70.500000, 513.000000);
\end{scope}
% Line 274: 66 +65
\draw (70.500000,495.000000) -- (70.500000,480.000000);
\filldraw (70.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 495.000000) circle(3.000000pt);
\clip (70.500000, 495.000000) circle(3.000000pt);
\draw (67.500000, 495.000000) -- (73.500000, 495.000000);
\draw (70.500000, 492.000000) -- (70.500000, 498.000000);
\end{scope}
% Line 275: 71 +72
\draw (70.500000,405.000000) -- (70.500000,390.000000);
\filldraw (70.500000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 390.000000) circle(3.000000pt);
\clip (70.500000, 390.000000) circle(3.000000pt);
\draw (67.500000, 390.000000) -- (73.500000, 390.000000);
\draw (70.500000, 387.000000) -- (70.500000, 393.000000);
\end{scope}
% Line 276: 74 +73
\draw (70.500000,375.000000) -- (70.500000,360.000000);
\filldraw (70.500000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 375.000000) circle(3.000000pt);
\clip (70.500000, 375.000000) circle(3.000000pt);
\draw (67.500000, 375.000000) -- (73.500000, 375.000000);
\draw (70.500000, 372.000000) -- (70.500000, 378.000000);
\end{scope}
% Line 277: 79 +80
\draw (70.500000,285.000000) -- (70.500000,270.000000);
\filldraw (70.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 270.000000) circle(3.000000pt);
\clip (70.500000, 270.000000) circle(3.000000pt);
\draw (67.500000, 270.000000) -- (73.500000, 270.000000);
\draw (70.500000, 267.000000) -- (70.500000, 273.000000);
\end{scope}
% Line 278: 36 +28
\draw (64.500000,1050.000000) -- (64.500000,930.000000);
\filldraw (64.500000, 930.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (64.500000, 1050.000000) circle(3.000000pt);
\clip (64.500000, 1050.000000) circle(3.000000pt);
\draw (61.500000, 1050.000000) -- (67.500000, 1050.000000);
\draw (64.500000, 1047.000000) -- (64.500000, 1053.000000);
\end{scope}
% Line 279: 37 +29
\draw (70.500000,1035.000000) -- (70.500000,915.000000);
\filldraw (70.500000, 915.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (70.500000, 1035.000000) circle(3.000000pt);
\clip (70.500000, 1035.000000) circle(3.000000pt);
\draw (67.500000, 1035.000000) -- (73.500000, 1035.000000);
\draw (70.500000, 1032.000000) -- (70.500000, 1038.000000);
\end{scope}
% Line 280: 44 +52
\draw (76.500000,810.000000) -- (76.500000,690.000000);
\filldraw (76.500000, 810.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (76.500000, 690.000000) circle(3.000000pt);
\clip (76.500000, 690.000000) circle(3.000000pt);
\draw (73.500000, 690.000000) -- (79.500000, 690.000000);
\draw (76.500000, 687.000000) -- (76.500000, 693.000000);
\end{scope}
% Line 281: 45 +53
\draw (82.500000,795.000000) -- (82.500000,675.000000);
\filldraw (82.500000, 795.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (82.500000, 675.000000) circle(3.000000pt);
\clip (82.500000, 675.000000) circle(3.000000pt);
\draw (79.500000, 675.000000) -- (85.500000, 675.000000);
\draw (82.500000, 672.000000) -- (82.500000, 678.000000);
\end{scope}
% Line 282: 35 +43
\draw (91.500000,945.000000) -- (91.500000,825.000000);
\filldraw (91.500000, 945.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (91.500000, 825.000000) circle(3.000000pt);
\clip (91.500000, 825.000000) circle(3.000000pt);
\draw (88.500000, 825.000000) -- (94.500000, 825.000000);
\draw (91.500000, 822.000000) -- (91.500000, 828.000000);
\end{scope}
% Line 283: 38 +46
\draw (97.500000,900.000000) -- (97.500000,780.000000);
\filldraw (97.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (97.500000, 780.000000) circle(3.000000pt);
\clip (97.500000, 780.000000) circle(3.000000pt);
\draw (94.500000, 780.000000) -- (100.500000, 780.000000);
\draw (97.500000, 777.000000) -- (97.500000, 783.000000);
\end{scope}
% Line 284: 85 +39
\draw (103.500000,885.000000) -- (103.500000,195.000000);
\filldraw (103.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (103.500000, 885.000000) circle(3.000000pt);
\clip (103.500000, 885.000000) circle(3.000000pt);
\draw (100.500000, 885.000000) -- (106.500000, 885.000000);
\draw (103.500000, 882.000000) -- (103.500000, 888.000000);
\end{scope}
% Line 285: 86 +33
\draw (109.500000,975.000000) -- (109.500000,180.000000);
\filldraw (109.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (109.500000, 975.000000) circle(3.000000pt);
\clip (109.500000, 975.000000) circle(3.000000pt);
\draw (106.500000, 975.000000) -- (112.500000, 975.000000);
\draw (109.500000, 972.000000) -- (109.500000, 978.000000);
\end{scope}
% Line 286: 81 +34
\draw (115.500000,960.000000) -- (115.500000,255.000000);
\filldraw (115.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (115.500000, 960.000000) circle(3.000000pt);
\clip (115.500000, 960.000000) circle(3.000000pt);
\draw (112.500000, 960.000000) -- (118.500000, 960.000000);
\draw (115.500000, 957.000000) -- (115.500000, 963.000000);
\end{scope}
% Line 287: 73 +82
\draw (121.500000,375.000000) -- (121.500000,240.000000);
\filldraw (121.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (121.500000, 240.000000) circle(3.000000pt);
\clip (121.500000, 240.000000) circle(3.000000pt);
\draw (118.500000, 240.000000) -- (124.500000, 240.000000);
\draw (121.500000, 237.000000) -- (121.500000, 243.000000);
\end{scope}
% Line 288: 28 +20
\draw (106.500000,1170.000000) -- (106.500000,1050.000000);
\filldraw (106.500000, 1050.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (106.500000, 1170.000000) circle(3.000000pt);
\clip (106.500000, 1170.000000) circle(3.000000pt);
\draw (103.500000, 1170.000000) -- (109.500000, 1170.000000);
\draw (106.500000, 1167.000000) -- (106.500000, 1173.000000);
\end{scope}
% Line 289: 29 +21
\draw (112.500000,1155.000000) -- (112.500000,1035.000000);
\filldraw (112.500000, 1035.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (112.500000, 1155.000000) circle(3.000000pt);
\clip (112.500000, 1155.000000) circle(3.000000pt);
\draw (109.500000, 1155.000000) -- (115.500000, 1155.000000);
\draw (112.500000, 1152.000000) -- (112.500000, 1158.000000);
\end{scope}
% Line 290: 52 +60
\draw (121.500000,690.000000) -- (121.500000,570.000000);
\filldraw (121.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (121.500000, 570.000000) circle(3.000000pt);
\clip (121.500000, 570.000000) circle(3.000000pt);
\draw (118.500000, 570.000000) -- (124.500000, 570.000000);
\draw (121.500000, 567.000000) -- (121.500000, 573.000000);
\end{scope}
% Line 291: 53 +61
\draw (127.500000,675.000000) -- (127.500000,555.000000);
\filldraw (127.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (127.500000, 555.000000) circle(3.000000pt);
\clip (127.500000, 555.000000) circle(3.000000pt);
\draw (124.500000, 555.000000) -- (130.500000, 555.000000);
\draw (127.500000, 552.000000) -- (127.500000, 558.000000);
\end{scope}
% Line 292: 33 +41
\draw (136.500000,975.000000) -- (136.500000,855.000000);
\filldraw (136.500000, 975.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (136.500000, 855.000000) circle(3.000000pt);
\clip (136.500000, 855.000000) circle(3.000000pt);
\draw (133.500000, 855.000000) -- (139.500000, 855.000000);
\draw (136.500000, 852.000000) -- (136.500000, 858.000000);
\end{scope}
% Line 293: 39 +47
\draw (142.500000,885.000000) -- (142.500000,765.000000);
\filldraw (142.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (142.500000, 765.000000) circle(3.000000pt);
\clip (142.500000, 765.000000) circle(3.000000pt);
\draw (139.500000, 765.000000) -- (145.500000, 765.000000);
\draw (142.500000, 762.000000) -- (142.500000, 768.000000);
\end{scope}
% Line 294: 35 +27
\draw (142.500000,1065.000000) -- (142.500000,945.000000);
\filldraw (142.500000, 945.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (142.500000, 1065.000000) circle(3.000000pt);
\clip (142.500000, 1065.000000) circle(3.000000pt);
\draw (139.500000, 1065.000000) -- (145.500000, 1065.000000);
\draw (142.500000, 1062.000000) -- (142.500000, 1068.000000);
\end{scope}
% Line 295: 38 +30
\draw (148.500000,1020.000000) -- (148.500000,900.000000);
\filldraw (148.500000, 900.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (148.500000, 1020.000000) circle(3.000000pt);
\clip (148.500000, 1020.000000) circle(3.000000pt);
\draw (145.500000, 1020.000000) -- (151.500000, 1020.000000);
\draw (148.500000, 1017.000000) -- (148.500000, 1023.000000);
\end{scope}
% Line 296: 43 +51
\draw (148.500000,825.000000) -- (148.500000,705.000000);
\filldraw (148.500000, 825.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (148.500000, 705.000000) circle(3.000000pt);
\clip (148.500000, 705.000000) circle(3.000000pt);
\draw (145.500000, 705.000000) -- (151.500000, 705.000000);
\draw (148.500000, 702.000000) -- (148.500000, 708.000000);
\end{scope}
% Line 297: 46 +54
\draw (154.500000,780.000000) -- (154.500000,660.000000);
\filldraw (154.500000, 780.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (154.500000, 660.000000) circle(3.000000pt);
\clip (154.500000, 660.000000) circle(3.000000pt);
\draw (151.500000, 660.000000) -- (157.500000, 660.000000);
\draw (154.500000, 657.000000) -- (154.500000, 663.000000);
\end{scope}
% Line 298: 81 +40
\draw (160.500000,870.000000) -- (160.500000,255.000000);
\filldraw (160.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (160.500000, 870.000000) circle(3.000000pt);
\clip (160.500000, 870.000000) circle(3.000000pt);
\draw (157.500000, 870.000000) -- (163.500000, 870.000000);
\draw (160.500000, 867.000000) -- (160.500000, 873.000000);
\end{scope}
% Line 299: 80 +82
\draw (166.500000,270.000000) -- (166.500000,240.000000);
\filldraw (166.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 240.000000) circle(3.000000pt);
\clip (166.500000, 240.000000) circle(3.000000pt);
\draw (163.500000, 240.000000) -- (169.500000, 240.000000);
\draw (166.500000, 237.000000) -- (166.500000, 243.000000);
\end{scope}
% Line 300: 34 +42
\draw (166.500000,960.000000) -- (166.500000,840.000000);
\filldraw (166.500000, 960.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 840.000000) circle(3.000000pt);
\clip (166.500000, 840.000000) circle(3.000000pt);
\draw (163.500000, 840.000000) -- (169.500000, 840.000000);
\draw (166.500000, 837.000000) -- (166.500000, 843.000000);
\end{scope}
% Line 301: 20 +12
\draw (157.500000,1290.000000) -- (157.500000,1170.000000);
\filldraw (157.500000, 1170.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (157.500000, 1290.000000) circle(3.000000pt);
\clip (157.500000, 1290.000000) circle(3.000000pt);
\draw (154.500000, 1290.000000) -- (160.500000, 1290.000000);
\draw (157.500000, 1287.000000) -- (157.500000, 1293.000000);
\end{scope}
% Line 302: 21 +13
\draw (163.500000,1275.000000) -- (163.500000,1155.000000);
\filldraw (163.500000, 1155.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (163.500000, 1275.000000) circle(3.000000pt);
\clip (163.500000, 1275.000000) circle(3.000000pt);
\draw (160.500000, 1275.000000) -- (166.500000, 1275.000000);
\draw (163.500000, 1272.000000) -- (163.500000, 1278.000000);
\end{scope}
% Line 303: 60 +68
\draw (166.500000,570.000000) -- (166.500000,450.000000);
\filldraw (166.500000, 570.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (166.500000, 450.000000) circle(3.000000pt);
\clip (166.500000, 450.000000) circle(3.000000pt);
\draw (163.500000, 450.000000) -- (169.500000, 450.000000);
\draw (166.500000, 447.000000) -- (166.500000, 453.000000);
\end{scope}
% Line 304: 61 +69
\draw (172.500000,555.000000) -- (172.500000,435.000000);
\filldraw (172.500000, 555.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (172.500000, 435.000000) circle(3.000000pt);
\clip (172.500000, 435.000000) circle(3.000000pt);
\draw (169.500000, 435.000000) -- (175.500000, 435.000000);
\draw (172.500000, 432.000000) -- (172.500000, 438.000000);
\end{scope}
% Line 305: 85 G $X$ shape=>
\begin{scope}
\draw[fill=white] (137.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (137.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (137.500000, 195.000000) node {$X$};
\end{scope}
% Line 306: 86 G $X$ shape=>
\begin{scope}
\draw[fill=white] (137.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (137.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (137.500000, 180.000000) node {$X$};
\end{scope}
% Line 309: 52 +93
\draw (178.500000,690.000000) -- (178.500000,75.000000);
\filldraw (178.500000, 690.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (178.500000, 75.000000) circle(3.000000pt);
\clip (178.500000, 75.000000) circle(3.000000pt);
\draw (175.500000, 75.000000) -- (181.500000, 75.000000);
\draw (178.500000, 72.000000) -- (178.500000, 78.000000);
\end{scope}
% Line 310: 53 +94
\draw (184.500000,675.000000) -- (184.500000,60.000000);
\filldraw (184.500000, 675.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (184.500000, 60.000000) circle(3.000000pt);
\clip (184.500000, 60.000000) circle(3.000000pt);
\draw (181.500000, 60.000000) -- (187.500000, 60.000000);
\draw (184.500000, 57.000000) -- (184.500000, 63.000000);
\end{scope}
% Line 307: 85 G $X$ shape=<
\begin{scope}
\draw[fill=white] (198.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (198.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (198.500000, 195.000000) node {$X$};
\end{scope}
% Line 308: 86 G $X$ shape=<
\begin{scope}
\draw[fill=white] (198.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (198.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (198.500000, 180.000000) node {$X$};
\end{scope}
% Line 311: 33 +25
\draw (193.500000,1095.000000) -- (193.500000,975.000000);
\filldraw (193.500000, 975.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (193.500000, 1095.000000) circle(3.000000pt);
\clip (193.500000, 1095.000000) circle(3.000000pt);
\draw (190.500000, 1095.000000) -- (196.500000, 1095.000000);
\draw (193.500000, 1092.000000) -- (193.500000, 1098.000000);
\end{scope}
% Line 312: 39 +31
\draw (199.500000,1005.000000) -- (199.500000,885.000000);
\filldraw (199.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 1005.000000) circle(3.000000pt);
\clip (199.500000, 1005.000000) circle(3.000000pt);
\draw (196.500000, 1005.000000) -- (202.500000, 1005.000000);
\draw (199.500000, 1002.000000) -- (199.500000, 1008.000000);
\end{scope}
% Line 313: 41 +49
\draw (193.500000,855.000000) -- (193.500000,735.000000);
\filldraw (193.500000, 855.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (193.500000, 735.000000) circle(3.000000pt);
\clip (193.500000, 735.000000) circle(3.000000pt);
\draw (190.500000, 735.000000) -- (196.500000, 735.000000);
\draw (193.500000, 732.000000) -- (193.500000, 738.000000);
\end{scope}
% Line 314: 47 +55
\draw (199.500000,765.000000) -- (199.500000,645.000000);
\filldraw (199.500000, 765.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 645.000000) circle(3.000000pt);
\clip (199.500000, 645.000000) circle(3.000000pt);
\draw (196.500000, 645.000000) -- (202.500000, 645.000000);
\draw (199.500000, 642.000000) -- (199.500000, 648.000000);
\end{scope}
% Line 315: 27 +19
\draw (199.500000,1185.000000) -- (199.500000,1065.000000);
\filldraw (199.500000, 1065.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 1185.000000) circle(3.000000pt);
\clip (199.500000, 1185.000000) circle(3.000000pt);
\draw (196.500000, 1185.000000) -- (202.500000, 1185.000000);
\draw (199.500000, 1182.000000) -- (199.500000, 1188.000000);
\end{scope}
% Line 316: 30 +22
\draw (205.500000,1140.000000) -- (205.500000,1020.000000);
\filldraw (205.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (205.500000, 1140.000000) circle(3.000000pt);
\clip (205.500000, 1140.000000) circle(3.000000pt);
\draw (202.500000, 1140.000000) -- (208.500000, 1140.000000);
\draw (205.500000, 1137.000000) -- (205.500000, 1143.000000);
\end{scope}
% Line 317: 51 +59
\draw (205.500000,705.000000) -- (205.500000,585.000000);
\filldraw (205.500000, 705.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (205.500000, 585.000000) circle(3.000000pt);
\clip (205.500000, 585.000000) circle(3.000000pt);
\draw (202.500000, 585.000000) -- (208.500000, 585.000000);
\draw (205.500000, 582.000000) -- (205.500000, 588.000000);
\end{scope}
% Line 318: 54 +62
\draw (211.500000,660.000000) -- (211.500000,540.000000);
\filldraw (211.500000, 660.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (211.500000, 540.000000) circle(3.000000pt);
\clip (211.500000, 540.000000) circle(3.000000pt);
\draw (208.500000, 540.000000) -- (214.500000, 540.000000);
\draw (211.500000, 537.000000) -- (211.500000, 543.000000);
\end{scope}
% Line 319: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (194.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (194.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (194.500000, 255.000000) node {$X$};
\end{scope}
% Line 320: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (194.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (194.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (194.500000, 240.000000) node {$Z$};
\end{scope}
% Line 321: 40 +48
\draw (205.500000,870.000000) -- (205.500000,750.000000);
\filldraw (205.500000, 870.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (205.500000, 750.000000) circle(3.000000pt);
\clip (205.500000, 750.000000) circle(3.000000pt);
\draw (202.500000, 750.000000) -- (208.500000, 750.000000);
\draw (205.500000, 747.000000) -- (205.500000, 753.000000);
\end{scope}
% Line 322: 34 +26
\draw (211.500000,1080.000000) -- (211.500000,960.000000);
\filldraw (211.500000, 960.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (211.500000, 1080.000000) circle(3.000000pt);
\clip (211.500000, 1080.000000) circle(3.000000pt);
\draw (208.500000, 1080.000000) -- (214.500000, 1080.000000);
\draw (211.500000, 1077.000000) -- (211.500000, 1083.000000);
\end{scope}
% Line 323: 42 +50
\draw (211.500000,840.000000) -- (211.500000,720.000000);
\filldraw (211.500000, 840.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (211.500000, 720.000000) circle(3.000000pt);
\clip (211.500000, 720.000000) circle(3.000000pt);
\draw (208.500000, 720.000000) -- (214.500000, 720.000000);
\draw (211.500000, 717.000000) -- (211.500000, 723.000000);
\end{scope}
% Line 324: 12 +4
\draw (208.500000,1410.000000) -- (208.500000,1290.000000);
\filldraw (208.500000, 1290.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (208.500000, 1410.000000) circle(3.000000pt);
\clip (208.500000, 1410.000000) circle(3.000000pt);
\draw (205.500000, 1410.000000) -- (211.500000, 1410.000000);
\draw (208.500000, 1407.000000) -- (208.500000, 1413.000000);
\end{scope}
% Line 325: 13 +5
\draw (214.500000,1395.000000) -- (214.500000,1275.000000);
\filldraw (214.500000, 1275.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (214.500000, 1395.000000) circle(3.000000pt);
\clip (214.500000, 1395.000000) circle(3.000000pt);
\draw (211.500000, 1395.000000) -- (217.500000, 1395.000000);
\draw (214.500000, 1392.000000) -- (214.500000, 1398.000000);
\end{scope}
% Line 326: 68 +76
\draw (193.500000,450.000000) -- (193.500000,330.000000);
\filldraw (193.500000, 450.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (193.500000, 330.000000) circle(3.000000pt);
\clip (193.500000, 330.000000) circle(3.000000pt);
\draw (190.500000, 330.000000) -- (196.500000, 330.000000);
\draw (193.500000, 327.000000) -- (193.500000, 333.000000);
\end{scope}
% Line 327: 69 +77
\draw (199.500000,435.000000) -- (199.500000,315.000000);
\filldraw (199.500000, 435.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (199.500000, 315.000000) circle(3.000000pt);
\clip (199.500000, 315.000000) circle(3.000000pt);
\draw (196.500000, 315.000000) -- (202.500000, 315.000000);
\draw (199.500000, 312.000000) -- (199.500000, 318.000000);
\end{scope}
% Line 331: 20 +93
\draw (217.500000,1170.000000) -- (217.500000,75.000000);
\filldraw (217.500000, 1170.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (217.500000, 75.000000) circle(3.000000pt);
\clip (217.500000, 75.000000) circle(3.000000pt);
\draw (214.500000, 75.000000) -- (220.500000, 75.000000);
\draw (217.500000, 72.000000) -- (217.500000, 78.000000);
\end{scope}
% Line 332: 21 +94
\draw (223.500000,1155.000000) -- (223.500000,60.000000);
\filldraw (223.500000, 1155.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (223.500000, 60.000000) circle(3.000000pt);
\clip (223.500000, 60.000000) circle(3.000000pt);
\draw (220.500000, 60.000000) -- (226.500000, 60.000000);
\draw (223.500000, 57.000000) -- (223.500000, 63.000000);
\end{scope}
% Line 333: 35 +97
\draw (229.500000,945.000000) -- (229.500000,15.000000);
\filldraw (229.500000, 945.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (229.500000, 15.000000) circle(3.000000pt);
\clip (229.500000, 15.000000) circle(3.000000pt);
\draw (226.500000, 15.000000) -- (232.500000, 15.000000);
\draw (229.500000, 12.000000) -- (229.500000, 18.000000);
\end{scope}
% Line 328: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (243.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (243.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (243.500000, 255.000000) node {$Z$};
\end{scope}
% Line 329: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (243.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (243.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (243.500000, 240.000000) node {$Z$};
\end{scope}
% Line 330: 85 +88
\draw (238.500000,195.000000) -- (238.500000,150.000000);
\filldraw (238.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 150.000000) circle(3.000000pt);
\clip (238.500000, 150.000000) circle(3.000000pt);
\draw (235.500000, 150.000000) -- (241.500000, 150.000000);
\draw (238.500000, 147.000000) -- (238.500000, 153.000000);
\end{scope}
% Line 334: 25 +17
\draw (241.500000,1215.000000) -- (241.500000,1095.000000);
\filldraw (241.500000, 1095.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (241.500000, 1215.000000) circle(3.000000pt);
\clip (241.500000, 1215.000000) circle(3.000000pt);
\draw (238.500000, 1215.000000) -- (244.500000, 1215.000000);
\draw (241.500000, 1212.000000) -- (241.500000, 1218.000000);
\end{scope}
% Line 335: 31 +23
\draw (247.500000,1125.000000) -- (247.500000,1005.000000);
\filldraw (247.500000, 1005.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (247.500000, 1125.000000) circle(3.000000pt);
\clip (247.500000, 1125.000000) circle(3.000000pt);
\draw (244.500000, 1125.000000) -- (250.500000, 1125.000000);
\draw (247.500000, 1122.000000) -- (247.500000, 1128.000000);
\end{scope}
% Line 336: 49 +57
\draw (238.500000,735.000000) -- (238.500000,615.000000);
\filldraw (238.500000, 735.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 615.000000) circle(3.000000pt);
\clip (238.500000, 615.000000) circle(3.000000pt);
\draw (235.500000, 615.000000) -- (241.500000, 615.000000);
\draw (238.500000, 612.000000) -- (238.500000, 618.000000);
\end{scope}
% Line 337: 55 +63
\draw (244.500000,645.000000) -- (244.500000,525.000000);
\filldraw (244.500000, 645.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (244.500000, 525.000000) circle(3.000000pt);
\clip (244.500000, 525.000000) circle(3.000000pt);
\draw (241.500000, 525.000000) -- (247.500000, 525.000000);
\draw (244.500000, 522.000000) -- (244.500000, 528.000000);
\end{scope}
% Line 338: 19 +11
\draw (247.500000,1305.000000) -- (247.500000,1185.000000);
\filldraw (247.500000, 1185.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (247.500000, 1305.000000) circle(3.000000pt);
\clip (247.500000, 1305.000000) circle(3.000000pt);
\draw (244.500000, 1305.000000) -- (250.500000, 1305.000000);
\draw (247.500000, 1302.000000) -- (247.500000, 1308.000000);
\end{scope}
% Line 339: 22 +14
\draw (253.500000,1260.000000) -- (253.500000,1140.000000);
\filldraw (253.500000, 1140.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (253.500000, 1260.000000) circle(3.000000pt);
\clip (253.500000, 1260.000000) circle(3.000000pt);
\draw (250.500000, 1260.000000) -- (256.500000, 1260.000000);
\draw (253.500000, 1257.000000) -- (253.500000, 1263.000000);
\end{scope}
% Line 340: 59 +67
\draw (250.500000,585.000000) -- (250.500000,465.000000);
\filldraw (250.500000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (250.500000, 465.000000) circle(3.000000pt);
\clip (250.500000, 465.000000) circle(3.000000pt);
\draw (247.500000, 465.000000) -- (253.500000, 465.000000);
\draw (250.500000, 462.000000) -- (250.500000, 468.000000);
\end{scope}
% Line 341: 62 +70
\draw (256.500000,540.000000) -- (256.500000,420.000000);
\filldraw (256.500000, 540.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (256.500000, 420.000000) circle(3.000000pt);
\clip (256.500000, 420.000000) circle(3.000000pt);
\draw (253.500000, 420.000000) -- (259.500000, 420.000000);
\draw (256.500000, 417.000000) -- (256.500000, 423.000000);
\end{scope}
% Line 342: 40 +32
\draw (238.500000,990.000000) -- (238.500000,870.000000);
\filldraw (238.500000, 870.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 990.000000) circle(3.000000pt);
\clip (238.500000, 990.000000) circle(3.000000pt);
\draw (235.500000, 990.000000) -- (241.500000, 990.000000);
\draw (238.500000, 987.000000) -- (238.500000, 993.000000);
\end{scope}
% Line 343: 48 +56
\draw (250.500000,750.000000) -- (250.500000,630.000000);
\filldraw (250.500000, 750.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (250.500000, 630.000000) circle(3.000000pt);
\clip (250.500000, 630.000000) circle(3.000000pt);
\draw (247.500000, 630.000000) -- (253.500000, 630.000000);
\draw (250.500000, 627.000000) -- (250.500000, 633.000000);
\end{scope}
% Line 344: 26 +18
\draw (259.500000,1200.000000) -- (259.500000,1080.000000);
\filldraw (259.500000, 1080.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (259.500000, 1200.000000) circle(3.000000pt);
\clip (259.500000, 1200.000000) circle(3.000000pt);
\draw (256.500000, 1200.000000) -- (262.500000, 1200.000000);
\draw (259.500000, 1197.000000) -- (259.500000, 1203.000000);
\end{scope}
% Line 345: 50 +58
\draw (256.500000,720.000000) -- (256.500000,600.000000);
\filldraw (256.500000, 720.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (256.500000, 600.000000) circle(3.000000pt);
\clip (256.500000, 600.000000) circle(3.000000pt);
\draw (253.500000, 600.000000) -- (259.500000, 600.000000);
\draw (256.500000, 597.000000) -- (256.500000, 603.000000);
\end{scope}
% Line 348: 94 +93
\draw (238.500000,75.000000) -- (238.500000,60.000000);
\filldraw (238.500000, 60.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (238.500000, 75.000000) circle(3.000000pt);
\clip (238.500000, 75.000000) circle(3.000000pt);
\draw (235.500000, 75.000000) -- (241.500000, 75.000000);
\draw (238.500000, 72.000000) -- (238.500000, 78.000000);
\end{scope}
% Line 349: 39 +98
\draw (262.500000,885.000000) -- (262.500000,0.000000);
\filldraw (262.500000, 885.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (262.500000, 0.000000) circle(3.000000pt);
\clip (262.500000, 0.000000) circle(3.000000pt);
\draw (259.500000, 0.000000) -- (265.500000, 0.000000);
\draw (262.500000, -3.000000) -- (262.500000, 3.000000);
\end{scope}
% Line 346: 84 +81
\draw (280.500000,255.000000) -- (280.500000,210.000000);
\filldraw (280.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (280.500000, 255.000000) circle(3.000000pt);
\clip (280.500000, 255.000000) circle(3.000000pt);
\draw (277.500000, 255.000000) -- (283.500000, 255.000000);
\draw (280.500000, 252.000000) -- (280.500000, 258.000000);
\end{scope}
% Line 347: 86 +88
\draw (280.500000,180.000000) -- (280.500000,150.000000);
\filldraw (280.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (280.500000, 150.000000) circle(3.000000pt);
\clip (280.500000, 150.000000) circle(3.000000pt);
\draw (277.500000, 150.000000) -- (283.500000, 150.000000);
\draw (280.500000, 147.000000) -- (280.500000, 153.000000);
\end{scope}
% Line 350: 17 +9
\draw (271.500000,1335.000000) -- (271.500000,1215.000000);
\filldraw (271.500000, 1215.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (271.500000, 1335.000000) circle(3.000000pt);
\clip (271.500000, 1335.000000) circle(3.000000pt);
\draw (268.500000, 1335.000000) -- (274.500000, 1335.000000);
\draw (271.500000, 1332.000000) -- (271.500000, 1338.000000);
\end{scope}
% Line 351: 23 +15
\draw (277.500000,1245.000000) -- (277.500000,1125.000000);
\filldraw (277.500000, 1125.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 1245.000000) circle(3.000000pt);
\clip (277.500000, 1245.000000) circle(3.000000pt);
\draw (274.500000, 1245.000000) -- (280.500000, 1245.000000);
\draw (277.500000, 1242.000000) -- (277.500000, 1248.000000);
\end{scope}
% Line 352: 57 +65
\draw (271.500000,615.000000) -- (271.500000,495.000000);
\filldraw (271.500000, 615.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (271.500000, 495.000000) circle(3.000000pt);
\clip (271.500000, 495.000000) circle(3.000000pt);
\draw (268.500000, 495.000000) -- (274.500000, 495.000000);
\draw (271.500000, 492.000000) -- (271.500000, 498.000000);
\end{scope}
% Line 353: 63 +71
\draw (277.500000,525.000000) -- (277.500000,405.000000);
\filldraw (277.500000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 405.000000) circle(3.000000pt);
\clip (277.500000, 405.000000) circle(3.000000pt);
\draw (274.500000, 405.000000) -- (280.500000, 405.000000);
\draw (277.500000, 402.000000) -- (277.500000, 408.000000);
\end{scope}
% Line 354: 11 +3
\draw (277.500000,1425.000000) -- (277.500000,1305.000000);
\filldraw (277.500000, 1305.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (277.500000, 1425.000000) circle(3.000000pt);
\clip (277.500000, 1425.000000) circle(3.000000pt);
\draw (274.500000, 1425.000000) -- (280.500000, 1425.000000);
\draw (277.500000, 1422.000000) -- (277.500000, 1428.000000);
\end{scope}
% Line 355: 14 +6
\draw (283.500000,1380.000000) -- (283.500000,1260.000000);
\filldraw (283.500000, 1260.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.500000, 1380.000000) circle(3.000000pt);
\clip (283.500000, 1380.000000) circle(3.000000pt);
\draw (280.500000, 1380.000000) -- (286.500000, 1380.000000);
\draw (283.500000, 1377.000000) -- (283.500000, 1383.000000);
\end{scope}
% Line 356: 67 +75
\draw (283.500000,465.000000) -- (283.500000,345.000000);
\filldraw (283.500000, 465.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.500000, 345.000000) circle(3.000000pt);
\clip (283.500000, 345.000000) circle(3.000000pt);
\draw (280.500000, 345.000000) -- (286.500000, 345.000000);
\draw (283.500000, 342.000000) -- (283.500000, 348.000000);
\end{scope}
% Line 357: 70 +78
\draw (289.500000,420.000000) -- (289.500000,300.000000);
\filldraw (289.500000, 420.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (289.500000, 300.000000) circle(3.000000pt);
\clip (289.500000, 300.000000) circle(3.000000pt);
\draw (286.500000, 300.000000) -- (292.500000, 300.000000);
\draw (289.500000, 297.000000) -- (289.500000, 303.000000);
\end{scope}
% Line 358: 32 +24
\draw (280.500000,1110.000000) -- (280.500000,990.000000);
\filldraw (280.500000, 990.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (280.500000, 1110.000000) circle(3.000000pt);
\clip (280.500000, 1110.000000) circle(3.000000pt);
\draw (277.500000, 1110.000000) -- (283.500000, 1110.000000);
\draw (280.500000, 1107.000000) -- (280.500000, 1113.000000);
\end{scope}
% Line 359: 56 +64
\draw (283.500000,630.000000) -- (283.500000,510.000000);
\filldraw (283.500000, 630.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (283.500000, 510.000000) circle(3.000000pt);
\clip (283.500000, 510.000000) circle(3.000000pt);
\draw (280.500000, 510.000000) -- (286.500000, 510.000000);
\draw (283.500000, 507.000000) -- (283.500000, 513.000000);
\end{scope}
% Line 360: 18 +10
\draw (289.500000,1320.000000) -- (289.500000,1200.000000);
\filldraw (289.500000, 1200.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (289.500000, 1320.000000) circle(3.000000pt);
\clip (289.500000, 1320.000000) circle(3.000000pt);
\draw (286.500000, 1320.000000) -- (292.500000, 1320.000000);
\draw (289.500000, 1317.000000) -- (289.500000, 1323.000000);
\end{scope}
% Line 361: 58 +66
\draw (289.500000,600.000000) -- (289.500000,480.000000);
\filldraw (289.500000, 600.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (289.500000, 480.000000) circle(3.000000pt);
\clip (289.500000, 480.000000) circle(3.000000pt);
\draw (286.500000, 480.000000) -- (292.500000, 480.000000);
\draw (289.500000, 477.000000) -- (289.500000, 483.000000);
\end{scope}
% Line 364: 93 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (278.500000, 75.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (278.500000, 75.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (278.500000, 75.000000) node {$Z$};
\end{scope}
% Line 365: 94 G $X$ shape=>
\begin{scope}
\draw[fill=white] (278.500000, 60.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (278.500000, 60.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (278.500000, 60.000000) node {$X$};
\end{scope}
% Line 362: 84 +82
\draw (307.500000,240.000000) -- (307.500000,210.000000);
\filldraw (307.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (307.500000, 240.000000) circle(3.000000pt);
\clip (307.500000, 240.000000) circle(3.000000pt);
\draw (304.500000, 240.000000) -- (310.500000, 240.000000);
\draw (307.500000, 237.000000) -- (307.500000, 243.000000);
\end{scope}
% Line 363: 87 +88
\draw (307.500000,165.000000) -- (307.500000,150.000000);
\filldraw (307.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (307.500000, 150.000000) circle(3.000000pt);
\clip (307.500000, 150.000000) circle(3.000000pt);
\draw (304.500000, 150.000000) -- (310.500000, 150.000000);
\draw (307.500000, 147.000000) -- (307.500000, 153.000000);
\end{scope}
% Line 366: 9 +1
\draw (301.500000,1455.000000) -- (301.500000,1335.000000);
\filldraw (301.500000, 1335.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (301.500000, 1455.000000) circle(3.000000pt);
\clip (301.500000, 1455.000000) circle(3.000000pt);
\draw (298.500000, 1455.000000) -- (304.500000, 1455.000000);
\draw (301.500000, 1452.000000) -- (301.500000, 1458.000000);
\end{scope}
% Line 367: 15 +7
\draw (307.500000,1365.000000) -- (307.500000,1245.000000);
\filldraw (307.500000, 1245.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (307.500000, 1365.000000) circle(3.000000pt);
\clip (307.500000, 1365.000000) circle(3.000000pt);
\draw (304.500000, 1365.000000) -- (310.500000, 1365.000000);
\draw (307.500000, 1362.000000) -- (307.500000, 1368.000000);
\end{scope}
% Line 368: 65 +73
\draw (298.500000,495.000000) -- (298.500000,375.000000);
\filldraw (298.500000, 495.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (298.500000, 375.000000) circle(3.000000pt);
\clip (298.500000, 375.000000) circle(3.000000pt);
\draw (295.500000, 375.000000) -- (301.500000, 375.000000);
\draw (298.500000, 372.000000) -- (298.500000, 378.000000);
\end{scope}
% Line 369: 71 +79
\draw (304.500000,405.000000) -- (304.500000,285.000000);
\filldraw (304.500000, 405.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (304.500000, 285.000000) circle(3.000000pt);
\clip (304.500000, 285.000000) circle(3.000000pt);
\draw (301.500000, 285.000000) -- (307.500000, 285.000000);
\draw (304.500000, 282.000000) -- (304.500000, 288.000000);
\end{scope}
% Line 370: 24 +16
\draw (307.500000,1230.000000) -- (307.500000,1110.000000);
\filldraw (307.500000, 1110.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (307.500000, 1230.000000) circle(3.000000pt);
\clip (307.500000, 1230.000000) circle(3.000000pt);
\draw (304.500000, 1230.000000) -- (310.500000, 1230.000000);
\draw (307.500000, 1227.000000) -- (307.500000, 1233.000000);
\end{scope}
% Line 371: 64 +72
\draw (310.500000,510.000000) -- (310.500000,390.000000);
\filldraw (310.500000, 510.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (310.500000, 390.000000) circle(3.000000pt);
\clip (310.500000, 390.000000) circle(3.000000pt);
\draw (307.500000, 390.000000) -- (313.500000, 390.000000);
\draw (310.500000, 387.000000) -- (310.500000, 393.000000);
\end{scope}
% Line 372: 10 +2
\draw (313.500000,1440.000000) -- (313.500000,1320.000000);
\filldraw (313.500000, 1320.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (313.500000, 1440.000000) circle(3.000000pt);
\clip (313.500000, 1440.000000) circle(3.000000pt);
\draw (310.500000, 1440.000000) -- (316.500000, 1440.000000);
\draw (313.500000, 1437.000000) -- (313.500000, 1443.000000);
\end{scope}
% Line 373: 66 +74
\draw (316.500000,480.000000) -- (316.500000,360.000000);
\filldraw (316.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (316.500000, 360.000000) circle(3.000000pt);
\clip (316.500000, 360.000000) circle(3.000000pt);
\draw (313.500000, 360.000000) -- (319.500000, 360.000000);
\draw (316.500000, 357.000000) -- (316.500000, 363.000000);
\end{scope}
% Line 374: 84 +83
\draw (331.500000,225.000000) -- (331.500000,210.000000);
\filldraw (331.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (331.500000, 225.000000) circle(3.000000pt);
\clip (331.500000, 225.000000) circle(3.000000pt);
\draw (328.500000, 225.000000) -- (334.500000, 225.000000);
\draw (331.500000, 222.000000) -- (331.500000, 228.000000);
\end{scope}
% Line 375: 82 +11
\draw (325.500000,1305.000000) -- (325.500000,240.000000);
\filldraw (325.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (325.500000, 1305.000000) circle(3.000000pt);
\clip (325.500000, 1305.000000) circle(3.000000pt);
\draw (322.500000, 1305.000000) -- (328.500000, 1305.000000);
\draw (325.500000, 1302.000000) -- (325.500000, 1308.000000);
\end{scope}
% Line 376: 81 +9
\draw (331.500000,1335.000000) -- (331.500000,255.000000);
\filldraw (331.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (331.500000, 1335.000000) circle(3.000000pt);
\clip (331.500000, 1335.000000) circle(3.000000pt);
\draw (328.500000, 1335.000000) -- (334.500000, 1335.000000);
\draw (331.500000, 1332.000000) -- (331.500000, 1338.000000);
\end{scope}
% Line 377: 16 +8
\draw (337.500000,1350.000000) -- (337.500000,1230.000000);
\filldraw (337.500000, 1230.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (337.500000, 1350.000000) circle(3.000000pt);
\clip (337.500000, 1350.000000) circle(3.000000pt);
\draw (334.500000, 1350.000000) -- (340.500000, 1350.000000);
\draw (337.500000, 1347.000000) -- (337.500000, 1353.000000);
\end{scope}
% Line 378: 72 +80
\draw (337.500000,390.000000) -- (337.500000,270.000000);
\filldraw (337.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (337.500000, 270.000000) circle(3.000000pt);
\clip (337.500000, 270.000000) circle(3.000000pt);
\draw (334.500000, 270.000000) -- (340.500000, 270.000000);
\draw (337.500000, 267.000000) -- (337.500000, 273.000000);
\end{scope}
% Line 379: 82 +12
\draw (346.500000,1290.000000) -- (346.500000,240.000000);
\filldraw (346.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (346.500000, 1290.000000) circle(3.000000pt);
\clip (346.500000, 1290.000000) circle(3.000000pt);
\draw (343.500000, 1290.000000) -- (349.500000, 1290.000000);
\draw (346.500000, 1287.000000) -- (346.500000, 1293.000000);
\end{scope}
% Line 380: 83 +13
\draw (352.500000,1275.000000) -- (352.500000,225.000000);
\filldraw (352.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (352.500000, 1275.000000) circle(3.000000pt);
\clip (352.500000, 1275.000000) circle(3.000000pt);
\draw (349.500000, 1275.000000) -- (355.500000, 1275.000000);
\draw (352.500000, 1272.000000) -- (352.500000, 1278.000000);
\end{scope}
% Line 381: 84 +15
\draw (358.500000,1245.000000) -- (358.500000,210.000000);
\filldraw (358.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (358.500000, 1245.000000) circle(3.000000pt);
\clip (358.500000, 1245.000000) circle(3.000000pt);
\draw (355.500000, 1245.000000) -- (361.500000, 1245.000000);
\draw (358.500000, 1242.000000) -- (358.500000, 1248.000000);
\end{scope}
% Line 382: 81 +10
\draw (364.500000,1320.000000) -- (364.500000,255.000000);
\filldraw (364.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (364.500000, 1320.000000) circle(3.000000pt);
\clip (364.500000, 1320.000000) circle(3.000000pt);
\draw (361.500000, 1320.000000) -- (367.500000, 1320.000000);
\draw (364.500000, 1317.000000) -- (364.500000, 1323.000000);
\end{scope}
% Line 385: 72 +91
\draw (370.500000,390.000000) -- (370.500000,105.000000);
\filldraw (370.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (370.500000, 105.000000) circle(3.000000pt);
\clip (370.500000, 105.000000) circle(3.000000pt);
\draw (367.500000, 105.000000) -- (373.500000, 105.000000);
\draw (370.500000, 102.000000) -- (370.500000, 108.000000);
\end{scope}
% Line 383: 83 +14
\draw (379.500000,1260.000000) -- (379.500000,225.000000);
\filldraw (379.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (379.500000, 1260.000000) circle(3.000000pt);
\clip (379.500000, 1260.000000) circle(3.000000pt);
\draw (376.500000, 1260.000000) -- (382.500000, 1260.000000);
\draw (379.500000, 1257.000000) -- (379.500000, 1263.000000);
\end{scope}
% Line 384: 84 +16
\draw (385.500000,1230.000000) -- (385.500000,210.000000);
\filldraw (385.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (385.500000, 1230.000000) circle(3.000000pt);
\clip (385.500000, 1230.000000) circle(3.000000pt);
\draw (382.500000, 1230.000000) -- (388.500000, 1230.000000);
\draw (385.500000, 1227.000000) -- (385.500000, 1233.000000);
\end{scope}
% Line 386: 81 +84
\draw (394.500000,255.000000) -- (394.500000,210.000000);
\filldraw (394.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (394.500000, 210.000000) circle(3.000000pt);
\clip (394.500000, 210.000000) circle(3.000000pt);
\draw (391.500000, 210.000000) -- (397.500000, 210.000000);
\draw (394.500000, 207.000000) -- (394.500000, 213.000000);
\end{scope}
% Line 387: 81 +83
\draw (406.500000,255.000000) -- (406.500000,225.000000);
\filldraw (406.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (406.500000, 225.000000) circle(3.000000pt);
\clip (406.500000, 225.000000) circle(3.000000pt);
\draw (403.500000, 225.000000) -- (409.500000, 225.000000);
\draw (406.500000, 222.000000) -- (406.500000, 228.000000);
\end{scope}
% Line 388: 84 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (404.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (404.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (404.500000, 210.000000) node {$Z$};
\end{scope}
% Line 389: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (423.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (423.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (423.500000, 210.000000) node {$X$};
\end{scope}
% Line 390: 81 +82
\draw (421.500000,255.000000) -- (421.500000,240.000000);
\filldraw (421.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (421.500000, 240.000000) circle(3.000000pt);
\clip (421.500000, 240.000000) circle(3.000000pt);
\draw (418.500000, 240.000000) -- (424.500000, 240.000000);
\draw (421.500000, 237.000000) -- (421.500000, 243.000000);
\end{scope}
% Line 391: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (419.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (419.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (419.500000, 225.000000) node {$Z$};
\end{scope}
% Line 392: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (438.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (438.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (438.500000, 225.000000) node {$Z$};
\end{scope}
% Line 393: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (434.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (434.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (434.500000, 255.000000) node {$X$};
\end{scope}
% Line 394: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (434.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (434.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (434.500000, 240.000000) node {$Z$};
\end{scope}
% Line 395: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (453.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (453.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (453.500000, 255.000000) node {$Z$};
\end{scope}
% Line 396: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (453.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (453.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (453.500000, 240.000000) node {$Z$};
\end{scope}
% Line 397: 84 +81
\draw (463.500000,255.000000) -- (463.500000,210.000000);
\filldraw (463.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (463.500000, 255.000000) circle(3.000000pt);
\clip (463.500000, 255.000000) circle(3.000000pt);
\draw (460.500000, 255.000000) -- (466.500000, 255.000000);
\draw (463.500000, 252.000000) -- (463.500000, 258.000000);
\end{scope}
% Line 398: 84 +82
\draw (472.500000,240.000000) -- (472.500000,210.000000);
\filldraw (472.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (472.500000, 240.000000) circle(3.000000pt);
\clip (472.500000, 240.000000) circle(3.000000pt);
\draw (469.500000, 240.000000) -- (475.500000, 240.000000);
\draw (472.500000, 237.000000) -- (472.500000, 243.000000);
\end{scope}
% Line 399: 81 +25
\draw (472.500000,1095.000000) -- (472.500000,255.000000);
\filldraw (472.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (472.500000, 1095.000000) circle(3.000000pt);
\clip (472.500000, 1095.000000) circle(3.000000pt);
\draw (469.500000, 1095.000000) -- (475.500000, 1095.000000);
\draw (472.500000, 1092.000000) -- (472.500000, 1098.000000);
\end{scope}
% Line 400: 84 +83
\draw (481.500000,225.000000) -- (481.500000,210.000000);
\filldraw (481.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (481.500000, 225.000000) circle(3.000000pt);
\clip (481.500000, 225.000000) circle(3.000000pt);
\draw (478.500000, 225.000000) -- (484.500000, 225.000000);
\draw (481.500000, 222.000000) -- (481.500000, 228.000000);
\end{scope}
% Line 401: 81 +26
\draw (481.500000,1080.000000) -- (481.500000,255.000000);
\filldraw (481.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (481.500000, 1080.000000) circle(3.000000pt);
\clip (481.500000, 1080.000000) circle(3.000000pt);
\draw (478.500000, 1080.000000) -- (484.500000, 1080.000000);
\draw (481.500000, 1077.000000) -- (481.500000, 1083.000000);
\end{scope}
% Line 402: 82 +27
\draw (487.500000,1065.000000) -- (487.500000,240.000000);
\filldraw (487.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (487.500000, 1065.000000) circle(3.000000pt);
\clip (487.500000, 1065.000000) circle(3.000000pt);
\draw (484.500000, 1065.000000) -- (490.500000, 1065.000000);
\draw (487.500000, 1062.000000) -- (487.500000, 1068.000000);
\end{scope}
% Line 403: 25 +95
\draw (493.500000,1095.000000) -- (493.500000,45.000000);
\filldraw (493.500000, 1095.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (493.500000, 45.000000) circle(3.000000pt);
\clip (493.500000, 45.000000) circle(3.000000pt);
\draw (490.500000, 45.000000) -- (496.500000, 45.000000);
\draw (493.500000, 42.000000) -- (493.500000, 48.000000);
\end{scope}
% Line 404: 82 +28
\draw (502.500000,1050.000000) -- (502.500000,240.000000);
\filldraw (502.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (502.500000, 1050.000000) circle(3.000000pt);
\clip (502.500000, 1050.000000) circle(3.000000pt);
\draw (499.500000, 1050.000000) -- (505.500000, 1050.000000);
\draw (502.500000, 1047.000000) -- (502.500000, 1053.000000);
\end{scope}
% Line 405: 83 +29
\draw (508.500000,1035.000000) -- (508.500000,225.000000);
\filldraw (508.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (508.500000, 1035.000000) circle(3.000000pt);
\clip (508.500000, 1035.000000) circle(3.000000pt);
\draw (505.500000, 1035.000000) -- (511.500000, 1035.000000);
\draw (508.500000, 1032.000000) -- (508.500000, 1038.000000);
\end{scope}
% Line 406: 84 +31
\draw (514.500000,1005.000000) -- (514.500000,210.000000);
\filldraw (514.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (514.500000, 1005.000000) circle(3.000000pt);
\clip (514.500000, 1005.000000) circle(3.000000pt);
\draw (511.500000, 1005.000000) -- (517.500000, 1005.000000);
\draw (514.500000, 1002.000000) -- (514.500000, 1008.000000);
\end{scope}
% Line 407: 83 +30
\draw (523.500000,1020.000000) -- (523.500000,225.000000);
\filldraw (523.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (523.500000, 1020.000000) circle(3.000000pt);
\clip (523.500000, 1020.000000) circle(3.000000pt);
\draw (520.500000, 1020.000000) -- (526.500000, 1020.000000);
\draw (523.500000, 1017.000000) -- (523.500000, 1023.000000);
\end{scope}
% Line 408: 84 +32
\draw (529.500000,990.000000) -- (529.500000,210.000000);
\filldraw (529.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (529.500000, 990.000000) circle(3.000000pt);
\clip (529.500000, 990.000000) circle(3.000000pt);
\draw (526.500000, 990.000000) -- (532.500000, 990.000000);
\draw (529.500000, 987.000000) -- (529.500000, 993.000000);
\end{scope}
% Line 409: 81 +84
\draw (538.500000,255.000000) -- (538.500000,210.000000);
\filldraw (538.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (538.500000, 210.000000) circle(3.000000pt);
\clip (538.500000, 210.000000) circle(3.000000pt);
\draw (535.500000, 210.000000) -- (541.500000, 210.000000);
\draw (538.500000, 207.000000) -- (538.500000, 213.000000);
\end{scope}
% Line 410: 30 +96
\draw (544.500000,1020.000000) -- (544.500000,30.000000);
\filldraw (544.500000, 1020.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (544.500000, 30.000000) circle(3.000000pt);
\clip (544.500000, 30.000000) circle(3.000000pt);
\draw (541.500000, 30.000000) -- (547.500000, 30.000000);
\draw (544.500000, 27.000000) -- (544.500000, 33.000000);
\end{scope}
% Line 411: 81 +83
\draw (556.500000,255.000000) -- (556.500000,225.000000);
\filldraw (556.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (556.500000, 225.000000) circle(3.000000pt);
\clip (556.500000, 225.000000) circle(3.000000pt);
\draw (553.500000, 225.000000) -- (559.500000, 225.000000);
\draw (556.500000, 222.000000) -- (556.500000, 228.000000);
\end{scope}
% Line 412: 84 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (554.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (554.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (554.500000, 210.000000) node {$Z$};
\end{scope}
% Line 413: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (573.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (573.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (573.500000, 210.000000) node {$X$};
\end{scope}
% Line 414: 81 +82
\draw (571.500000,255.000000) -- (571.500000,240.000000);
\filldraw (571.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (571.500000, 240.000000) circle(3.000000pt);
\clip (571.500000, 240.000000) circle(3.000000pt);
\draw (568.500000, 240.000000) -- (574.500000, 240.000000);
\draw (571.500000, 237.000000) -- (571.500000, 243.000000);
\end{scope}
% Line 415: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (569.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (569.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (569.500000, 225.000000) node {$Z$};
\end{scope}
% Line 416: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (588.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (588.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (588.500000, 225.000000) node {$Z$};
\end{scope}
% Line 417: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (584.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (584.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (584.500000, 255.000000) node {$X$};
\end{scope}
% Line 418: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (584.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (584.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (584.500000, 240.000000) node {$Z$};
\end{scope}
% Line 419: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (603.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (603.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (603.500000, 255.000000) node {$Z$};
\end{scope}
% Line 420: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (603.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (603.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (603.500000, 240.000000) node {$Z$};
\end{scope}
% Line 421: 84 +81
\draw (613.500000,255.000000) -- (613.500000,210.000000);
\filldraw (613.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (613.500000, 255.000000) circle(3.000000pt);
\clip (613.500000, 255.000000) circle(3.000000pt);
\draw (610.500000, 255.000000) -- (616.500000, 255.000000);
\draw (613.500000, 252.000000) -- (613.500000, 258.000000);
\end{scope}
% Line 422: 84 +82
\draw (622.500000,240.000000) -- (622.500000,210.000000);
\filldraw (622.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (622.500000, 240.000000) circle(3.000000pt);
\clip (622.500000, 240.000000) circle(3.000000pt);
\draw (619.500000, 240.000000) -- (625.500000, 240.000000);
\draw (622.500000, 237.000000) -- (622.500000, 243.000000);
\end{scope}
% Line 423: 81 +41
\draw (622.500000,855.000000) -- (622.500000,255.000000);
\filldraw (622.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (622.500000, 855.000000) circle(3.000000pt);
\clip (622.500000, 855.000000) circle(3.000000pt);
\draw (619.500000, 855.000000) -- (625.500000, 855.000000);
\draw (622.500000, 852.000000) -- (622.500000, 858.000000);
\end{scope}
% Line 424: 84 +83
\draw (634.500000,225.000000) -- (634.500000,210.000000);
\filldraw (634.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (634.500000, 225.000000) circle(3.000000pt);
\clip (634.500000, 225.000000) circle(3.000000pt);
\draw (631.500000, 225.000000) -- (637.500000, 225.000000);
\draw (634.500000, 222.000000) -- (634.500000, 228.000000);
\end{scope}
% Line 425: 81 +42
\draw (631.500000,840.000000) -- (631.500000,255.000000);
\filldraw (631.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (631.500000, 840.000000) circle(3.000000pt);
\clip (631.500000, 840.000000) circle(3.000000pt);
\draw (628.500000, 840.000000) -- (634.500000, 840.000000);
\draw (631.500000, 837.000000) -- (631.500000, 843.000000);
\end{scope}
% Line 426: 82 +43
\draw (637.500000,825.000000) -- (637.500000,240.000000);
\filldraw (637.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (637.500000, 825.000000) circle(3.000000pt);
\clip (637.500000, 825.000000) circle(3.000000pt);
\draw (634.500000, 825.000000) -- (640.500000, 825.000000);
\draw (637.500000, 822.000000) -- (637.500000, 828.000000);
\end{scope}
% Line 427: 82 +44
\draw (646.500000,810.000000) -- (646.500000,240.000000);
\filldraw (646.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (646.500000, 810.000000) circle(3.000000pt);
\clip (646.500000, 810.000000) circle(3.000000pt);
\draw (643.500000, 810.000000) -- (649.500000, 810.000000);
\draw (646.500000, 807.000000) -- (646.500000, 813.000000);
\end{scope}
% Line 428: 83 +45
\draw (652.500000,795.000000) -- (652.500000,225.000000);
\filldraw (652.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (652.500000, 795.000000) circle(3.000000pt);
\clip (652.500000, 795.000000) circle(3.000000pt);
\draw (649.500000, 795.000000) -- (655.500000, 795.000000);
\draw (652.500000, 792.000000) -- (652.500000, 798.000000);
\end{scope}
% Line 429: 84 +47
\draw (658.500000,765.000000) -- (658.500000,210.000000);
\filldraw (658.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (658.500000, 765.000000) circle(3.000000pt);
\clip (658.500000, 765.000000) circle(3.000000pt);
\draw (655.500000, 765.000000) -- (661.500000, 765.000000);
\draw (658.500000, 762.000000) -- (658.500000, 768.000000);
\end{scope}
% Line 430: 83 +46
\draw (667.500000,780.000000) -- (667.500000,225.000000);
\filldraw (667.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (667.500000, 780.000000) circle(3.000000pt);
\clip (667.500000, 780.000000) circle(3.000000pt);
\draw (664.500000, 780.000000) -- (670.500000, 780.000000);
\draw (667.500000, 777.000000) -- (667.500000, 783.000000);
\end{scope}
% Line 431: 84 +48
\draw (673.500000,750.000000) -- (673.500000,210.000000);
\filldraw (673.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (673.500000, 750.000000) circle(3.000000pt);
\clip (673.500000, 750.000000) circle(3.000000pt);
\draw (670.500000, 750.000000) -- (676.500000, 750.000000);
\draw (673.500000, 747.000000) -- (673.500000, 753.000000);
\end{scope}
% Line 432: 81 +84
\draw (682.500000,255.000000) -- (682.500000,210.000000);
\filldraw (682.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (682.500000, 210.000000) circle(3.000000pt);
\clip (682.500000, 210.000000) circle(3.000000pt);
\draw (679.500000, 210.000000) -- (685.500000, 210.000000);
\draw (682.500000, 207.000000) -- (682.500000, 213.000000);
\end{scope}
% Line 433: 81 +83
\draw (694.500000,255.000000) -- (694.500000,225.000000);
\filldraw (694.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (694.500000, 225.000000) circle(3.000000pt);
\clip (694.500000, 225.000000) circle(3.000000pt);
\draw (691.500000, 225.000000) -- (697.500000, 225.000000);
\draw (694.500000, 222.000000) -- (694.500000, 228.000000);
\end{scope}
% Line 434: 84 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (692.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (692.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (692.500000, 210.000000) node {$Z$};
\end{scope}
% Line 435: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (711.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (711.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (711.500000, 210.000000) node {$X$};
\end{scope}
% Line 436: 81 +82
\draw (709.500000,255.000000) -- (709.500000,240.000000);
\filldraw (709.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (709.500000, 240.000000) circle(3.000000pt);
\clip (709.500000, 240.000000) circle(3.000000pt);
\draw (706.500000, 240.000000) -- (712.500000, 240.000000);
\draw (709.500000, 237.000000) -- (709.500000, 243.000000);
\end{scope}
% Line 437: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (707.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (707.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (707.500000, 225.000000) node {$Z$};
\end{scope}
% Line 438: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (726.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (726.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (726.500000, 225.000000) node {$Z$};
\end{scope}
% Line 439: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (722.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (722.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (722.500000, 255.000000) node {$X$};
\end{scope}
% Line 440: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (722.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (722.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (722.500000, 240.000000) node {$Z$};
\end{scope}
% Line 441: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (741.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (741.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (741.500000, 255.000000) node {$Z$};
\end{scope}
% Line 442: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (741.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (741.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (741.500000, 240.000000) node {$Z$};
\end{scope}
% Line 443: 84 +81
\draw (751.500000,255.000000) -- (751.500000,210.000000);
\filldraw (751.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (751.500000, 255.000000) circle(3.000000pt);
\clip (751.500000, 255.000000) circle(3.000000pt);
\draw (748.500000, 255.000000) -- (754.500000, 255.000000);
\draw (751.500000, 252.000000) -- (751.500000, 258.000000);
\end{scope}
% Line 444: 84 +82
\draw (760.500000,240.000000) -- (760.500000,210.000000);
\filldraw (760.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (760.500000, 240.000000) circle(3.000000pt);
\clip (760.500000, 240.000000) circle(3.000000pt);
\draw (757.500000, 240.000000) -- (763.500000, 240.000000);
\draw (760.500000, 237.000000) -- (760.500000, 243.000000);
\end{scope}
% Line 445: 81 +57
\draw (760.500000,615.000000) -- (760.500000,255.000000);
\filldraw (760.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (760.500000, 615.000000) circle(3.000000pt);
\clip (760.500000, 615.000000) circle(3.000000pt);
\draw (757.500000, 615.000000) -- (763.500000, 615.000000);
\draw (760.500000, 612.000000) -- (760.500000, 618.000000);
\end{scope}
% Line 446: 84 +83
\draw (772.500000,225.000000) -- (772.500000,210.000000);
\filldraw (772.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (772.500000, 225.000000) circle(3.000000pt);
\clip (772.500000, 225.000000) circle(3.000000pt);
\draw (769.500000, 225.000000) -- (775.500000, 225.000000);
\draw (772.500000, 222.000000) -- (772.500000, 228.000000);
\end{scope}
% Line 447: 81 +58
\draw (769.500000,600.000000) -- (769.500000,255.000000);
\filldraw (769.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (769.500000, 600.000000) circle(3.000000pt);
\clip (769.500000, 600.000000) circle(3.000000pt);
\draw (766.500000, 600.000000) -- (772.500000, 600.000000);
\draw (769.500000, 597.000000) -- (769.500000, 603.000000);
\end{scope}
% Line 448: 82 +59
\draw (775.500000,585.000000) -- (775.500000,240.000000);
\filldraw (775.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (775.500000, 585.000000) circle(3.000000pt);
\clip (775.500000, 585.000000) circle(3.000000pt);
\draw (772.500000, 585.000000) -- (778.500000, 585.000000);
\draw (775.500000, 582.000000) -- (775.500000, 588.000000);
\end{scope}
% Line 449: 82 +60
\draw (784.500000,570.000000) -- (784.500000,240.000000);
\filldraw (784.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (784.500000, 570.000000) circle(3.000000pt);
\clip (784.500000, 570.000000) circle(3.000000pt);
\draw (781.500000, 570.000000) -- (787.500000, 570.000000);
\draw (784.500000, 567.000000) -- (784.500000, 573.000000);
\end{scope}
% Line 450: 83 +61
\draw (790.500000,555.000000) -- (790.500000,225.000000);
\filldraw (790.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (790.500000, 555.000000) circle(3.000000pt);
\clip (790.500000, 555.000000) circle(3.000000pt);
\draw (787.500000, 555.000000) -- (793.500000, 555.000000);
\draw (790.500000, 552.000000) -- (790.500000, 558.000000);
\end{scope}
% Line 451: 84 +63
\draw (796.500000,525.000000) -- (796.500000,210.000000);
\filldraw (796.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (796.500000, 525.000000) circle(3.000000pt);
\clip (796.500000, 525.000000) circle(3.000000pt);
\draw (793.500000, 525.000000) -- (799.500000, 525.000000);
\draw (796.500000, 522.000000) -- (796.500000, 528.000000);
\end{scope}
% Line 452: 83 +62
\draw (805.500000,540.000000) -- (805.500000,225.000000);
\filldraw (805.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (805.500000, 540.000000) circle(3.000000pt);
\clip (805.500000, 540.000000) circle(3.000000pt);
\draw (802.500000, 540.000000) -- (808.500000, 540.000000);
\draw (805.500000, 537.000000) -- (805.500000, 543.000000);
\end{scope}
% Line 453: 84 +64
\draw (811.500000,510.000000) -- (811.500000,210.000000);
\filldraw (811.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (811.500000, 510.000000) circle(3.000000pt);
\clip (811.500000, 510.000000) circle(3.000000pt);
\draw (808.500000, 510.000000) -- (814.500000, 510.000000);
\draw (811.500000, 507.000000) -- (811.500000, 513.000000);
\end{scope}
% Line 454: 81 +84
\draw (820.500000,255.000000) -- (820.500000,210.000000);
\filldraw (820.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (820.500000, 210.000000) circle(3.000000pt);
\clip (820.500000, 210.000000) circle(3.000000pt);
\draw (817.500000, 210.000000) -- (823.500000, 210.000000);
\draw (820.500000, 207.000000) -- (820.500000, 213.000000);
\end{scope}
% Line 455: 81 +83
\draw (832.500000,255.000000) -- (832.500000,225.000000);
\filldraw (832.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (832.500000, 225.000000) circle(3.000000pt);
\clip (832.500000, 225.000000) circle(3.000000pt);
\draw (829.500000, 225.000000) -- (835.500000, 225.000000);
\draw (832.500000, 222.000000) -- (832.500000, 228.000000);
\end{scope}
% Line 456: 84 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (830.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (830.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (830.500000, 210.000000) node {$Z$};
\end{scope}
% Line 457: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (849.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (849.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (849.500000, 210.000000) node {$X$};
\end{scope}
% Line 458: 81 +82
\draw (847.500000,255.000000) -- (847.500000,240.000000);
\filldraw (847.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (847.500000, 240.000000) circle(3.000000pt);
\clip (847.500000, 240.000000) circle(3.000000pt);
\draw (844.500000, 240.000000) -- (850.500000, 240.000000);
\draw (847.500000, 237.000000) -- (847.500000, 243.000000);
\end{scope}
% Line 459: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (845.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (845.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (845.500000, 225.000000) node {$Z$};
\end{scope}
% Line 460: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (864.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (864.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (864.500000, 225.000000) node {$Z$};
\end{scope}
% Line 461: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (860.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (860.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (860.500000, 255.000000) node {$X$};
\end{scope}
% Line 462: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (860.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (860.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (860.500000, 240.000000) node {$Z$};
\end{scope}
% Line 463: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (879.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (879.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (879.500000, 255.000000) node {$Z$};
\end{scope}
% Line 464: 82 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (879.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (879.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (879.500000, 240.000000) node {$Z$};
\end{scope}
% Line 465: 84 +81
\draw (889.500000,255.000000) -- (889.500000,210.000000);
\filldraw (889.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (889.500000, 255.000000) circle(3.000000pt);
\clip (889.500000, 255.000000) circle(3.000000pt);
\draw (886.500000, 255.000000) -- (892.500000, 255.000000);
\draw (889.500000, 252.000000) -- (889.500000, 258.000000);
\end{scope}
% Line 466: 84 +82
\draw (898.500000,240.000000) -- (898.500000,210.000000);
\filldraw (898.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (898.500000, 240.000000) circle(3.000000pt);
\clip (898.500000, 240.000000) circle(3.000000pt);
\draw (895.500000, 240.000000) -- (901.500000, 240.000000);
\draw (898.500000, 237.000000) -- (898.500000, 243.000000);
\end{scope}
% Line 467: 81 +73
\draw (898.500000,375.000000) -- (898.500000,255.000000);
\filldraw (898.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (898.500000, 375.000000) circle(3.000000pt);
\clip (898.500000, 375.000000) circle(3.000000pt);
\draw (895.500000, 375.000000) -- (901.500000, 375.000000);
\draw (898.500000, 372.000000) -- (898.500000, 378.000000);
\end{scope}
% Line 468: 84 +83
\draw (907.500000,225.000000) -- (907.500000,210.000000);
\filldraw (907.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (907.500000, 225.000000) circle(3.000000pt);
\clip (907.500000, 225.000000) circle(3.000000pt);
\draw (904.500000, 225.000000) -- (910.500000, 225.000000);
\draw (907.500000, 222.000000) -- (907.500000, 228.000000);
\end{scope}
% Line 469: 81 +74
\draw (907.500000,360.000000) -- (907.500000,255.000000);
\filldraw (907.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (907.500000, 360.000000) circle(3.000000pt);
\clip (907.500000, 360.000000) circle(3.000000pt);
\draw (904.500000, 360.000000) -- (910.500000, 360.000000);
\draw (907.500000, 357.000000) -- (907.500000, 363.000000);
\end{scope}
% Line 470: 82 +75
\draw (913.500000,345.000000) -- (913.500000,240.000000);
\filldraw (913.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (913.500000, 345.000000) circle(3.000000pt);
\clip (913.500000, 345.000000) circle(3.000000pt);
\draw (910.500000, 345.000000) -- (916.500000, 345.000000);
\draw (913.500000, 342.000000) -- (913.500000, 348.000000);
\end{scope}
% Line 471: 73 +85
\draw (919.500000,375.000000) -- (919.500000,195.000000);
\filldraw (919.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (919.500000, 195.000000) circle(3.000000pt);
\clip (919.500000, 195.000000) circle(3.000000pt);
\draw (916.500000, 195.000000) -- (922.500000, 195.000000);
\draw (919.500000, 192.000000) -- (919.500000, 198.000000);
\end{scope}
% Line 472: 82 +76
\draw (928.500000,330.000000) -- (928.500000,240.000000);
\filldraw (928.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (928.500000, 330.000000) circle(3.000000pt);
\clip (928.500000, 330.000000) circle(3.000000pt);
\draw (925.500000, 330.000000) -- (931.500000, 330.000000);
\draw (928.500000, 327.000000) -- (928.500000, 333.000000);
\end{scope}
% Line 473: 83 +77
\draw (934.500000,315.000000) -- (934.500000,225.000000);
\filldraw (934.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (934.500000, 315.000000) circle(3.000000pt);
\clip (934.500000, 315.000000) circle(3.000000pt);
\draw (931.500000, 315.000000) -- (937.500000, 315.000000);
\draw (934.500000, 312.000000) -- (934.500000, 318.000000);
\end{scope}
% Line 474: 84 +79
\draw (940.500000,285.000000) -- (940.500000,210.000000);
\filldraw (940.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (940.500000, 285.000000) circle(3.000000pt);
\clip (940.500000, 285.000000) circle(3.000000pt);
\draw (937.500000, 285.000000) -- (943.500000, 285.000000);
\draw (940.500000, 282.000000) -- (940.500000, 288.000000);
\end{scope}
% Line 475: 74 +85
\draw (946.500000,360.000000) -- (946.500000,195.000000);
\filldraw (946.500000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (946.500000, 195.000000) circle(3.000000pt);
\clip (946.500000, 195.000000) circle(3.000000pt);
\draw (943.500000, 195.000000) -- (949.500000, 195.000000);
\draw (946.500000, 192.000000) -- (946.500000, 198.000000);
\end{scope}
% Line 476: 75 +86
\draw (952.500000,345.000000) -- (952.500000,180.000000);
\filldraw (952.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (952.500000, 180.000000) circle(3.000000pt);
\clip (952.500000, 180.000000) circle(3.000000pt);
\draw (949.500000, 180.000000) -- (955.500000, 180.000000);
\draw (952.500000, 177.000000) -- (952.500000, 183.000000);
\end{scope}
% Line 477: 83 +78
\draw (961.500000,300.000000) -- (961.500000,225.000000);
\filldraw (961.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (961.500000, 300.000000) circle(3.000000pt);
\clip (961.500000, 300.000000) circle(3.000000pt);
\draw (958.500000, 300.000000) -- (964.500000, 300.000000);
\draw (961.500000, 297.000000) -- (961.500000, 303.000000);
\end{scope}
% Line 478: 84 +80
\draw (967.500000,270.000000) -- (967.500000,210.000000);
\filldraw (967.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (967.500000, 270.000000) circle(3.000000pt);
\clip (967.500000, 270.000000) circle(3.000000pt);
\draw (964.500000, 270.000000) -- (970.500000, 270.000000);
\draw (967.500000, 267.000000) -- (967.500000, 273.000000);
\end{scope}
% Line 479: 76 +86
\draw (973.500000,330.000000) -- (973.500000,180.000000);
\filldraw (973.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (973.500000, 180.000000) circle(3.000000pt);
\clip (973.500000, 180.000000) circle(3.000000pt);
\draw (970.500000, 180.000000) -- (976.500000, 180.000000);
\draw (973.500000, 177.000000) -- (973.500000, 183.000000);
\end{scope}
% Line 480: 77 +87
\draw (979.500000,315.000000) -- (979.500000,165.000000);
\filldraw (979.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (979.500000, 165.000000) circle(3.000000pt);
\clip (979.500000, 165.000000) circle(3.000000pt);
\draw (976.500000, 165.000000) -- (982.500000, 165.000000);
\draw (979.500000, 162.000000) -- (979.500000, 168.000000);
\end{scope}
% Line 481: 79 +88
\draw (985.500000,285.000000) -- (985.500000,150.000000);
\filldraw (985.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (985.500000, 150.000000) circle(3.000000pt);
\clip (985.500000, 150.000000) circle(3.000000pt);
\draw (982.500000, 150.000000) -- (988.500000, 150.000000);
\draw (985.500000, 147.000000) -- (985.500000, 153.000000);
\end{scope}
% Line 482: 81 +84
\draw (994.500000,255.000000) -- (994.500000,210.000000);
\filldraw (994.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (994.500000, 210.000000) circle(3.000000pt);
\clip (994.500000, 210.000000) circle(3.000000pt);
\draw (991.500000, 210.000000) -- (997.500000, 210.000000);
\draw (994.500000, 207.000000) -- (994.500000, 213.000000);
\end{scope}
% Line 483: 78 +87
\draw (1000.500000,300.000000) -- (1000.500000,165.000000);
\filldraw (1000.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1000.500000, 165.000000) circle(3.000000pt);
\clip (1000.500000, 165.000000) circle(3.000000pt);
\draw (997.500000, 165.000000) -- (1003.500000, 165.000000);
\draw (1000.500000, 162.000000) -- (1000.500000, 168.000000);
\end{scope}
% Line 484: 80 +88
\draw (1006.500000,270.000000) -- (1006.500000,150.000000);
\filldraw (1006.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1006.500000, 150.000000) circle(3.000000pt);
\clip (1006.500000, 150.000000) circle(3.000000pt);
\draw (1003.500000, 150.000000) -- (1009.500000, 150.000000);
\draw (1006.500000, 147.000000) -- (1006.500000, 153.000000);
\end{scope}
% Line 485: 81 +83
\draw (1018.500000,255.000000) -- (1018.500000,225.000000);
\filldraw (1018.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1018.500000, 225.000000) circle(3.000000pt);
\clip (1018.500000, 225.000000) circle(3.000000pt);
\draw (1015.500000, 225.000000) -- (1021.500000, 225.000000);
\draw (1018.500000, 222.000000) -- (1018.500000, 228.000000);
\end{scope}
% Line 486: 84 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1016.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1016.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1016.500000, 210.000000) node {$Z$};
\end{scope}
% Line 488: 88 +85
\draw (1018.500000,195.000000) -- (1018.500000,150.000000);
\filldraw (1018.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1018.500000, 195.000000) circle(3.000000pt);
\clip (1018.500000, 195.000000) circle(3.000000pt);
\draw (1015.500000, 195.000000) -- (1021.500000, 195.000000);
\draw (1018.500000, 192.000000) -- (1018.500000, 198.000000);
\end{scope}
% Line 487: 84 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1035.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1035.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1035.500000, 210.000000) node {$Z$};
\end{scope}
% Line 489: 81 +82
\draw (1033.500000,255.000000) -- (1033.500000,240.000000);
\filldraw (1033.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1033.500000, 240.000000) circle(3.000000pt);
\clip (1033.500000, 240.000000) circle(3.000000pt);
\draw (1030.500000, 240.000000) -- (1036.500000, 240.000000);
\draw (1033.500000, 237.000000) -- (1033.500000, 243.000000);
\end{scope}
% Line 490: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1031.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1031.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1031.500000, 225.000000) node {$Z$};
\end{scope}
% Line 492: 87 +85
\draw (1033.500000,195.000000) -- (1033.500000,165.000000);
\filldraw (1033.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1033.500000, 195.000000) circle(3.000000pt);
\clip (1033.500000, 195.000000) circle(3.000000pt);
\draw (1030.500000, 195.000000) -- (1036.500000, 195.000000);
\draw (1033.500000, 192.000000) -- (1033.500000, 198.000000);
\end{scope}
% Line 493: 88 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1031.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1031.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1031.500000, 150.000000) node {$X$};
\end{scope}
% Line 491: 83 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1050.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1050.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1050.500000, 225.000000) node {$X$};
\end{scope}
% Line 494: 88 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1050.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1050.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1050.500000, 150.000000) node {$Z$};
\end{scope}
% Line 495: 81 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1046.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1046.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1046.500000, 255.000000) node {$X$};
\end{scope}
% Line 496: 82 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1046.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1046.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1046.500000, 240.000000) node {$Z$};
\end{scope}
% Line 499: 86 +85
\draw (1048.500000,195.000000) -- (1048.500000,180.000000);
\filldraw (1048.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1048.500000, 195.000000) circle(3.000000pt);
\clip (1048.500000, 195.000000) circle(3.000000pt);
\draw (1045.500000, 195.000000) -- (1051.500000, 195.000000);
\draw (1048.500000, 192.000000) -- (1048.500000, 198.000000);
\end{scope}
% Line 500: 87 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1046.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1046.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1046.500000, 165.000000) node {$X$};
\end{scope}
% Line 497: 81 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1065.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1065.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1065.500000, 255.000000) node {$X$};
\end{scope}
% Line 498: 82 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1065.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1065.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1065.500000, 240.000000) node {$X$};
\end{scope}
% Line 501: 87 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1065.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1065.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1065.500000, 165.000000) node {$X$};
\end{scope}
% Line 503: 85 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1061.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1061.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1061.500000, 195.000000) node {$Z$};
\end{scope}
% Line 504: 86 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1061.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1061.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1061.500000, 180.000000) node {$X$};
\end{scope}
% Line 502: 81 +84
\draw (1078.500000,255.000000) -- (1078.500000,210.000000);
\filldraw (1078.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1078.500000, 210.000000) circle(3.000000pt);
\clip (1078.500000, 210.000000) circle(3.000000pt);
\draw (1075.500000, 210.000000) -- (1081.500000, 210.000000);
\draw (1078.500000, 207.000000) -- (1078.500000, 213.000000);
\end{scope}
% Line 505: 85 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1080.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1080.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1080.500000, 195.000000) node {$X$};
\end{scope}
% Line 506: 86 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1080.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1080.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1080.500000, 180.000000) node {$X$};
\end{scope}
% Line 507: 82 +84
\draw (1090.500000,240.000000) -- (1090.500000,210.000000);
\filldraw (1090.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1090.500000, 210.000000) circle(3.000000pt);
\clip (1090.500000, 210.000000) circle(3.000000pt);
\draw (1087.500000, 210.000000) -- (1093.500000, 210.000000);
\draw (1090.500000, 207.000000) -- (1090.500000, 213.000000);
\end{scope}
% Line 508: 1 +81
\draw (1090.500000,1455.000000) -- (1090.500000,255.000000);
\filldraw (1090.500000, 1455.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1090.500000, 255.000000) circle(3.000000pt);
\clip (1090.500000, 255.000000) circle(3.000000pt);
\draw (1087.500000, 255.000000) -- (1093.500000, 255.000000);
\draw (1090.500000, 252.000000) -- (1090.500000, 258.000000);
\end{scope}
% Line 509: 85 +88
\draw (1090.500000,195.000000) -- (1090.500000,150.000000);
\filldraw (1090.500000, 195.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1090.500000, 150.000000) circle(3.000000pt);
\clip (1090.500000, 150.000000) circle(3.000000pt);
\draw (1087.500000, 150.000000) -- (1093.500000, 150.000000);
\draw (1090.500000, 147.000000) -- (1090.500000, 153.000000);
\end{scope}
% Line 510: 83 +84
\draw (1099.500000,225.000000) -- (1099.500000,210.000000);
\filldraw (1099.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1099.500000, 210.000000) circle(3.000000pt);
\clip (1099.500000, 210.000000) circle(3.000000pt);
\draw (1096.500000, 210.000000) -- (1102.500000, 210.000000);
\draw (1099.500000, 207.000000) -- (1099.500000, 213.000000);
\end{scope}
% Line 511: 2 +81
\draw (1099.500000,1440.000000) -- (1099.500000,255.000000);
\filldraw (1099.500000, 1440.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1099.500000, 255.000000) circle(3.000000pt);
\clip (1099.500000, 255.000000) circle(3.000000pt);
\draw (1096.500000, 255.000000) -- (1102.500000, 255.000000);
\draw (1099.500000, 252.000000) -- (1099.500000, 258.000000);
\end{scope}
% Line 512: 3 +82
\draw (1105.500000,1425.000000) -- (1105.500000,240.000000);
\filldraw (1105.500000, 1425.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1105.500000, 240.000000) circle(3.000000pt);
\clip (1105.500000, 240.000000) circle(3.000000pt);
\draw (1102.500000, 240.000000) -- (1108.500000, 240.000000);
\draw (1105.500000, 237.000000) -- (1105.500000, 243.000000);
\end{scope}
% Line 513: 86 +88
\draw (1105.500000,180.000000) -- (1105.500000,150.000000);
\filldraw (1105.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1105.500000, 150.000000) circle(3.000000pt);
\clip (1105.500000, 150.000000) circle(3.000000pt);
\draw (1102.500000, 150.000000) -- (1108.500000, 150.000000);
\draw (1105.500000, 147.000000) -- (1105.500000, 153.000000);
\end{scope}
% Line 514: 73 +85
\draw (1111.500000,375.000000) -- (1111.500000,195.000000);
\filldraw (1111.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1111.500000, 195.000000) circle(3.000000pt);
\clip (1111.500000, 195.000000) circle(3.000000pt);
\draw (1108.500000, 195.000000) -- (1114.500000, 195.000000);
\draw (1111.500000, 192.000000) -- (1111.500000, 198.000000);
\end{scope}
% Line 515: 4 +82
\draw (1120.500000,1410.000000) -- (1120.500000,240.000000);
\filldraw (1120.500000, 1410.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1120.500000, 240.000000) circle(3.000000pt);
\clip (1120.500000, 240.000000) circle(3.000000pt);
\draw (1117.500000, 240.000000) -- (1123.500000, 240.000000);
\draw (1120.500000, 237.000000) -- (1120.500000, 243.000000);
\end{scope}
% Line 516: 5 +83
\draw (1126.500000,1395.000000) -- (1126.500000,225.000000);
\filldraw (1126.500000, 1395.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1126.500000, 225.000000) circle(3.000000pt);
\clip (1126.500000, 225.000000) circle(3.000000pt);
\draw (1123.500000, 225.000000) -- (1129.500000, 225.000000);
\draw (1126.500000, 222.000000) -- (1126.500000, 228.000000);
\end{scope}
% Line 517: 7 +84
\draw (1132.500000,1365.000000) -- (1132.500000,210.000000);
\filldraw (1132.500000, 1365.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1132.500000, 210.000000) circle(3.000000pt);
\clip (1132.500000, 210.000000) circle(3.000000pt);
\draw (1129.500000, 210.000000) -- (1135.500000, 210.000000);
\draw (1132.500000, 207.000000) -- (1132.500000, 213.000000);
\end{scope}
% Line 518: 2 +89
\draw (1138.500000,1440.000000) -- (1138.500000,135.000000);
\filldraw (1138.500000, 1440.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1138.500000, 135.000000) circle(3.000000pt);
\clip (1138.500000, 135.000000) circle(3.000000pt);
\draw (1135.500000, 135.000000) -- (1141.500000, 135.000000);
\draw (1138.500000, 132.000000) -- (1138.500000, 138.000000);
\end{scope}
% Line 519: 87 +88
\draw (1144.500000,165.000000) -- (1144.500000,150.000000);
\filldraw (1144.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1144.500000, 150.000000) circle(3.000000pt);
\clip (1144.500000, 150.000000) circle(3.000000pt);
\draw (1141.500000, 150.000000) -- (1147.500000, 150.000000);
\draw (1144.500000, 147.000000) -- (1144.500000, 153.000000);
\end{scope}
% Line 520: 74 +85
\draw (1144.500000,360.000000) -- (1144.500000,195.000000);
\filldraw (1144.500000, 360.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1144.500000, 195.000000) circle(3.000000pt);
\clip (1144.500000, 195.000000) circle(3.000000pt);
\draw (1141.500000, 195.000000) -- (1147.500000, 195.000000);
\draw (1144.500000, 192.000000) -- (1144.500000, 198.000000);
\end{scope}
% Line 521: 75 +86
\draw (1150.500000,345.000000) -- (1150.500000,180.000000);
\filldraw (1150.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1150.500000, 180.000000) circle(3.000000pt);
\clip (1150.500000, 180.000000) circle(3.000000pt);
\draw (1147.500000, 180.000000) -- (1153.500000, 180.000000);
\draw (1150.500000, 177.000000) -- (1150.500000, 183.000000);
\end{scope}
% Line 522: 6 +83
\draw (1159.500000,1380.000000) -- (1159.500000,225.000000);
\filldraw (1159.500000, 1380.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1159.500000, 225.000000) circle(3.000000pt);
\clip (1159.500000, 225.000000) circle(3.000000pt);
\draw (1156.500000, 225.000000) -- (1162.500000, 225.000000);
\draw (1159.500000, 222.000000) -- (1159.500000, 228.000000);
\end{scope}
% Line 523: 8 +84
\draw (1165.500000,1350.000000) -- (1165.500000,210.000000);
\filldraw (1165.500000, 1350.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1165.500000, 210.000000) circle(3.000000pt);
\clip (1165.500000, 210.000000) circle(3.000000pt);
\draw (1162.500000, 210.000000) -- (1168.500000, 210.000000);
\draw (1165.500000, 207.000000) -- (1165.500000, 213.000000);
\end{scope}
% Line 524: 89 +91
\draw (1159.500000,135.000000) -- (1159.500000,105.000000);
\filldraw (1159.500000, 135.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1159.500000, 105.000000) circle(3.000000pt);
\clip (1159.500000, 105.000000) circle(3.000000pt);
\draw (1156.500000, 105.000000) -- (1162.500000, 105.000000);
\draw (1159.500000, 102.000000) -- (1159.500000, 108.000000);
\end{scope}
% Line 525: 76 +86
\draw (1171.500000,330.000000) -- (1171.500000,180.000000);
\filldraw (1171.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1171.500000, 180.000000) circle(3.000000pt);
\clip (1171.500000, 180.000000) circle(3.000000pt);
\draw (1168.500000, 180.000000) -- (1174.500000, 180.000000);
\draw (1171.500000, 177.000000) -- (1171.500000, 183.000000);
\end{scope}
% Line 526: 77 +87
\draw (1177.500000,315.000000) -- (1177.500000,165.000000);
\filldraw (1177.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1177.500000, 165.000000) circle(3.000000pt);
\clip (1177.500000, 165.000000) circle(3.000000pt);
\draw (1174.500000, 165.000000) -- (1180.500000, 165.000000);
\draw (1177.500000, 162.000000) -- (1177.500000, 168.000000);
\end{scope}
% Line 527: 79 +88
\draw (1183.500000,285.000000) -- (1183.500000,150.000000);
\filldraw (1183.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1183.500000, 150.000000) circle(3.000000pt);
\clip (1183.500000, 150.000000) circle(3.000000pt);
\draw (1180.500000, 150.000000) -- (1186.500000, 150.000000);
\draw (1183.500000, 147.000000) -- (1183.500000, 153.000000);
\end{scope}
% Line 528: 75 +97
\draw (1189.500000,345.000000) -- (1189.500000,15.000000);
\filldraw (1189.500000, 345.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1189.500000, 15.000000) circle(3.000000pt);
\clip (1189.500000, 15.000000) circle(3.000000pt);
\draw (1186.500000, 15.000000) -- (1192.500000, 15.000000);
\draw (1189.500000, 12.000000) -- (1189.500000, 18.000000);
\end{scope}
% Line 529: 84 +81
\draw (1198.500000,255.000000) -- (1198.500000,210.000000);
\filldraw (1198.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1198.500000, 255.000000) circle(3.000000pt);
\clip (1198.500000, 255.000000) circle(3.000000pt);
\draw (1195.500000, 255.000000) -- (1201.500000, 255.000000);
\draw (1198.500000, 252.000000) -- (1198.500000, 258.000000);
\end{scope}
% Line 530: 8 +90
\draw (1204.500000,1350.000000) -- (1204.500000,120.000000);
\filldraw (1204.500000, 1350.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1204.500000, 120.000000) circle(3.000000pt);
\clip (1204.500000, 120.000000) circle(3.000000pt);
\draw (1201.500000, 120.000000) -- (1207.500000, 120.000000);
\draw (1204.500000, 117.000000) -- (1204.500000, 123.000000);
\end{scope}
% Line 531: 89 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1211.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1211.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1211.500000, 135.000000) node {$X$};
\end{scope}
% Line 532: 78 +87
\draw (1210.500000,300.000000) -- (1210.500000,165.000000);
\filldraw (1210.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1210.500000, 165.000000) circle(3.000000pt);
\clip (1210.500000, 165.000000) circle(3.000000pt);
\draw (1207.500000, 165.000000) -- (1213.500000, 165.000000);
\draw (1210.500000, 162.000000) -- (1210.500000, 168.000000);
\end{scope}
% Line 533: 80 +88
\draw (1216.500000,270.000000) -- (1216.500000,150.000000);
\filldraw (1216.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1216.500000, 150.000000) circle(3.000000pt);
\clip (1216.500000, 150.000000) circle(3.000000pt);
\draw (1213.500000, 150.000000) -- (1219.500000, 150.000000);
\draw (1216.500000, 147.000000) -- (1216.500000, 153.000000);
\end{scope}
% Line 534: 89 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1230.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1230.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1230.500000, 135.000000) node {$Z$};
\end{scope}
% Line 535: 83 +81
\draw (1225.500000,255.000000) -- (1225.500000,225.000000);
\filldraw (1225.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1225.500000, 255.000000) circle(3.000000pt);
\clip (1225.500000, 255.000000) circle(3.000000pt);
\draw (1222.500000, 255.000000) -- (1228.500000, 255.000000);
\draw (1225.500000, 252.000000) -- (1225.500000, 258.000000);
\end{scope}
% Line 536: 84 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1226.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1226.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1226.500000, 210.000000) node {$X$};
\end{scope}
% Line 537: 66 +90
\draw (1237.500000,480.000000) -- (1237.500000,120.000000);
\filldraw (1237.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1237.500000, 120.000000) circle(3.000000pt);
\clip (1237.500000, 120.000000) circle(3.000000pt);
\draw (1234.500000, 120.000000) -- (1240.500000, 120.000000);
\draw (1237.500000, 117.000000) -- (1237.500000, 123.000000);
\end{scope}
% Line 539: 88 +85
\draw (1243.500000,195.000000) -- (1243.500000,150.000000);
\filldraw (1243.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1243.500000, 195.000000) circle(3.000000pt);
\clip (1243.500000, 195.000000) circle(3.000000pt);
\draw (1240.500000, 195.000000) -- (1246.500000, 195.000000);
\draw (1243.500000, 192.000000) -- (1243.500000, 198.000000);
\end{scope}
% Line 540: 78 +96
\draw (1249.500000,300.000000) -- (1249.500000,30.000000);
\filldraw (1249.500000, 300.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1249.500000, 30.000000) circle(3.000000pt);
\clip (1249.500000, 30.000000) circle(3.000000pt);
\draw (1246.500000, 30.000000) -- (1252.500000, 30.000000);
\draw (1249.500000, 27.000000) -- (1249.500000, 33.000000);
\end{scope}
% Line 538: 84 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1263.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1263.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1263.500000, 210.000000) node {$Z$};
\end{scope}
% Line 541: 82 +81
\draw (1261.500000,255.000000) -- (1261.500000,240.000000);
\filldraw (1261.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1261.500000, 255.000000) circle(3.000000pt);
\clip (1261.500000, 255.000000) circle(3.000000pt);
\draw (1258.500000, 255.000000) -- (1264.500000, 255.000000);
\draw (1261.500000, 252.000000) -- (1261.500000, 258.000000);
\end{scope}
% Line 542: 83 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1259.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1259.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1259.500000, 225.000000) node {$X$};
\end{scope}
% Line 543: 90 +91
\draw (1261.500000,120.000000) -- (1261.500000,105.000000);
\filldraw (1261.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1261.500000, 105.000000) circle(3.000000pt);
\clip (1261.500000, 105.000000) circle(3.000000pt);
\draw (1258.500000, 105.000000) -- (1264.500000, 105.000000);
\draw (1261.500000, 102.000000) -- (1261.500000, 108.000000);
\end{scope}
% Line 545: 87 +85
\draw (1261.500000,195.000000) -- (1261.500000,165.000000);
\filldraw (1261.500000, 165.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1261.500000, 195.000000) circle(3.000000pt);
\clip (1261.500000, 195.000000) circle(3.000000pt);
\draw (1258.500000, 195.000000) -- (1264.500000, 195.000000);
\draw (1261.500000, 192.000000) -- (1261.500000, 198.000000);
\end{scope}
% Line 546: 88 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1259.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1259.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1259.500000, 150.000000) node {$X$};
\end{scope}
% Line 544: 83 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1278.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1278.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1278.500000, 225.000000) node {$X$};
\end{scope}
% Line 547: 88 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1278.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1278.500000, 150.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1278.500000, 150.000000) node {$X$};
\end{scope}
% Line 548: 81 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1274.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1274.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1274.500000, 255.000000) node {$Z$};
\end{scope}
% Line 549: 82 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1274.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1274.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1274.500000, 240.000000) node {$X$};
\end{scope}
% Line 550: 90 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1274.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1274.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1274.500000, 120.000000) node {$X$};
\end{scope}
% Line 551: 91 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1274.500000, 105.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1274.500000, 105.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1274.500000, 105.000000) node {$Z$};
\end{scope}
% Line 554: 86 +85
\draw (1276.500000,195.000000) -- (1276.500000,180.000000);
\filldraw (1276.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1276.500000, 195.000000) circle(3.000000pt);
\clip (1276.500000, 195.000000) circle(3.000000pt);
\draw (1273.500000, 195.000000) -- (1279.500000, 195.000000);
\draw (1276.500000, 192.000000) -- (1276.500000, 198.000000);
\end{scope}
% Line 555: 87 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1274.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1274.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1274.500000, 165.000000) node {$X$};
\end{scope}
% Line 552: 81 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1293.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1293.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1293.500000, 255.000000) node {$X$};
\end{scope}
% Line 553: 82 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1293.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1293.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1293.500000, 240.000000) node {$X$};
\end{scope}
% Line 556: 90 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1293.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1293.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1293.500000, 120.000000) node {$X$};
\end{scope}
% Line 557: 87 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1293.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1293.500000, 165.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1293.500000, 165.000000) node {$Z$};
\end{scope}
% Line 558: 91 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1293.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1293.500000, 105.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1293.500000, 105.000000) node {$Z$};
\end{scope}
% Line 560: 85 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1289.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1289.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1289.500000, 195.000000) node {$Z$};
\end{scope}
% Line 561: 86 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1289.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1289.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1289.500000, 180.000000) node {$X$};
\end{scope}
% Line 559: 81 +84
\draw (1306.500000,255.000000) -- (1306.500000,210.000000);
\filldraw (1306.500000, 255.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1306.500000, 210.000000) circle(3.000000pt);
\clip (1306.500000, 210.000000) circle(3.000000pt);
\draw (1303.500000, 210.000000) -- (1309.500000, 210.000000);
\draw (1306.500000, 207.000000) -- (1306.500000, 213.000000);
\end{scope}
% Line 562: 90 +89
\draw (1306.500000,135.000000) -- (1306.500000,120.000000);
\filldraw (1306.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1306.500000, 135.000000) circle(3.000000pt);
\clip (1306.500000, 135.000000) circle(3.000000pt);
\draw (1303.500000, 135.000000) -- (1309.500000, 135.000000);
\draw (1306.500000, 132.000000) -- (1306.500000, 138.000000);
\end{scope}
% Line 563: 85 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1308.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1308.500000, 195.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1308.500000, 195.000000) node {$Z$};
\end{scope}
% Line 564: 86 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1308.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1308.500000, 180.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1308.500000, 180.000000) node {$X$};
\end{scope}
% Line 565: 88 +87
\draw (1306.500000,165.000000) -- (1306.500000,150.000000);
\filldraw (1306.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1306.500000, 165.000000) circle(3.000000pt);
\clip (1306.500000, 165.000000) circle(3.000000pt);
\draw (1303.500000, 165.000000) -- (1309.500000, 165.000000);
\draw (1306.500000, 162.000000) -- (1306.500000, 168.000000);
\end{scope}
% Line 566: 92 +91
\draw (1306.500000,105.000000) -- (1306.500000,90.000000);
\filldraw (1306.500000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1306.500000, 105.000000) circle(3.000000pt);
\clip (1306.500000, 105.000000) circle(3.000000pt);
\draw (1303.500000, 105.000000) -- (1309.500000, 105.000000);
\draw (1306.500000, 102.000000) -- (1306.500000, 108.000000);
\end{scope}
% Line 567: 82 +84
\draw (1318.500000,240.000000) -- (1318.500000,210.000000);
\filldraw (1318.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1318.500000, 210.000000) circle(3.000000pt);
\clip (1318.500000, 210.000000) circle(3.000000pt);
\draw (1315.500000, 210.000000) -- (1321.500000, 210.000000);
\draw (1318.500000, 207.000000) -- (1318.500000, 213.000000);
\end{scope}
% Line 568: 1 +81
\draw (1318.500000,1455.000000) -- (1318.500000,255.000000);
\filldraw (1318.500000, 1455.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1318.500000, 255.000000) circle(3.000000pt);
\clip (1318.500000, 255.000000) circle(3.000000pt);
\draw (1315.500000, 255.000000) -- (1321.500000, 255.000000);
\draw (1318.500000, 252.000000) -- (1318.500000, 258.000000);
\end{scope}
% Line 569: 86 +85
\draw (1318.500000,195.000000) -- (1318.500000,180.000000);
\filldraw (1318.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1318.500000, 195.000000) circle(3.000000pt);
\clip (1318.500000, 195.000000) circle(3.000000pt);
\draw (1315.500000, 195.000000) -- (1321.500000, 195.000000);
\draw (1318.500000, 192.000000) -- (1318.500000, 198.000000);
\end{scope}
% Line 570: 18 +91
\draw (1324.500000,1200.000000) -- (1324.500000,105.000000);
\filldraw (1324.500000, 1200.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1324.500000, 105.000000) circle(3.000000pt);
\clip (1324.500000, 105.000000) circle(3.000000pt);
\draw (1321.500000, 105.000000) -- (1327.500000, 105.000000);
\draw (1324.500000, 102.000000) -- (1324.500000, 108.000000);
\end{scope}
% Line 571: 24 +92
\draw (1330.500000,1110.000000) -- (1330.500000,90.000000);
\filldraw (1330.500000, 1110.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1330.500000, 90.000000) circle(3.000000pt);
\clip (1330.500000, 90.000000) circle(3.000000pt);
\draw (1327.500000, 90.000000) -- (1333.500000, 90.000000);
\draw (1330.500000, 87.000000) -- (1330.500000, 93.000000);
\end{scope}
% Line 572: 83 +84
\draw (1339.500000,225.000000) -- (1339.500000,210.000000);
\filldraw (1339.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1339.500000, 210.000000) circle(3.000000pt);
\clip (1339.500000, 210.000000) circle(3.000000pt);
\draw (1336.500000, 210.000000) -- (1342.500000, 210.000000);
\draw (1339.500000, 207.000000) -- (1339.500000, 213.000000);
\end{scope}
% Line 573: 2 +81
\draw (1339.500000,1440.000000) -- (1339.500000,255.000000);
\filldraw (1339.500000, 1440.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1339.500000, 255.000000) circle(3.000000pt);
\clip (1339.500000, 255.000000) circle(3.000000pt);
\draw (1336.500000, 255.000000) -- (1342.500000, 255.000000);
\draw (1339.500000, 252.000000) -- (1339.500000, 258.000000);
\end{scope}
% Line 574: 3 +82
\draw (1345.500000,1425.000000) -- (1345.500000,240.000000);
\filldraw (1345.500000, 1425.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1345.500000, 240.000000) circle(3.000000pt);
\clip (1345.500000, 240.000000) circle(3.000000pt);
\draw (1342.500000, 240.000000) -- (1348.500000, 240.000000);
\draw (1345.500000, 237.000000) -- (1345.500000, 243.000000);
\end{scope}
% Line 575: 42 +91
\draw (1351.500000,840.000000) -- (1351.500000,105.000000);
\filldraw (1351.500000, 840.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1351.500000, 105.000000) circle(3.000000pt);
\clip (1351.500000, 105.000000) circle(3.000000pt);
\draw (1348.500000, 105.000000) -- (1354.500000, 105.000000);
\draw (1351.500000, 102.000000) -- (1351.500000, 108.000000);
\end{scope}
% Line 576: 48 +92
\draw (1357.500000,750.000000) -- (1357.500000,90.000000);
\filldraw (1357.500000, 750.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1357.500000, 90.000000) circle(3.000000pt);
\clip (1357.500000, 90.000000) circle(3.000000pt);
\draw (1354.500000, 90.000000) -- (1360.500000, 90.000000);
\draw (1357.500000, 87.000000) -- (1357.500000, 93.000000);
\end{scope}
% Line 577: 4 +82
\draw (1366.500000,1410.000000) -- (1366.500000,240.000000);
\filldraw (1366.500000, 1410.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1366.500000, 240.000000) circle(3.000000pt);
\clip (1366.500000, 240.000000) circle(3.000000pt);
\draw (1363.500000, 240.000000) -- (1369.500000, 240.000000);
\draw (1366.500000, 237.000000) -- (1366.500000, 243.000000);
\end{scope}
% Line 578: 5 +83
\draw (1372.500000,1395.000000) -- (1372.500000,225.000000);
\filldraw (1372.500000, 1395.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1372.500000, 225.000000) circle(3.000000pt);
\clip (1372.500000, 225.000000) circle(3.000000pt);
\draw (1369.500000, 225.000000) -- (1375.500000, 225.000000);
\draw (1372.500000, 222.000000) -- (1372.500000, 228.000000);
\end{scope}
% Line 579: 7 +84
\draw (1378.500000,1365.000000) -- (1378.500000,210.000000);
\filldraw (1378.500000, 1365.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1378.500000, 210.000000) circle(3.000000pt);
\clip (1378.500000, 210.000000) circle(3.000000pt);
\draw (1375.500000, 210.000000) -- (1381.500000, 210.000000);
\draw (1378.500000, 207.000000) -- (1378.500000, 213.000000);
\end{scope}
% Line 580: 2 +89
\draw (1384.500000,1440.000000) -- (1384.500000,135.000000);
\filldraw (1384.500000, 1440.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1384.500000, 135.000000) circle(3.000000pt);
\clip (1384.500000, 135.000000) circle(3.000000pt);
\draw (1381.500000, 135.000000) -- (1387.500000, 135.000000);
\draw (1384.500000, 132.000000) -- (1384.500000, 138.000000);
\end{scope}
% Line 581: 92 +91
\draw (1375.500000,105.000000) -- (1375.500000,90.000000);
\filldraw (1375.500000, 90.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1375.500000, 105.000000) circle(3.000000pt);
\clip (1375.500000, 105.000000) circle(3.000000pt);
\draw (1372.500000, 105.000000) -- (1378.500000, 105.000000);
\draw (1375.500000, 102.000000) -- (1375.500000, 108.000000);
\end{scope}
% Line 582: 6 +83
\draw (1393.500000,1380.000000) -- (1393.500000,225.000000);
\filldraw (1393.500000, 1380.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1393.500000, 225.000000) circle(3.000000pt);
\clip (1393.500000, 225.000000) circle(3.000000pt);
\draw (1390.500000, 225.000000) -- (1396.500000, 225.000000);
\draw (1393.500000, 222.000000) -- (1393.500000, 228.000000);
\end{scope}
% Line 583: 8 +84
\draw (1399.500000,1350.000000) -- (1399.500000,210.000000);
\filldraw (1399.500000, 1350.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1399.500000, 210.000000) circle(3.000000pt);
\clip (1399.500000, 210.000000) circle(3.000000pt);
\draw (1396.500000, 210.000000) -- (1402.500000, 210.000000);
\draw (1399.500000, 207.000000) -- (1399.500000, 213.000000);
\end{scope}
% Line 584: 66 +89
\draw (1405.500000,480.000000) -- (1405.500000,135.000000);
\filldraw (1405.500000, 480.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1405.500000, 135.000000) circle(3.000000pt);
\clip (1405.500000, 135.000000) circle(3.000000pt);
\draw (1402.500000, 135.000000) -- (1408.500000, 135.000000);
\draw (1405.500000, 132.000000) -- (1405.500000, 138.000000);
\end{scope}
% Line 585: 4 +85
\draw (1411.500000,1410.000000) -- (1411.500000,195.000000);
\filldraw (1411.500000, 1410.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1411.500000, 195.000000) circle(3.000000pt);
\clip (1411.500000, 195.000000) circle(3.000000pt);
\draw (1408.500000, 195.000000) -- (1414.500000, 195.000000);
\draw (1411.500000, 192.000000) -- (1411.500000, 198.000000);
\end{scope}
% Line 586: 5 +86
\draw (1417.500000,1395.000000) -- (1417.500000,180.000000);
\filldraw (1417.500000, 1395.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1417.500000, 180.000000) circle(3.000000pt);
\clip (1417.500000, 180.000000) circle(3.000000pt);
\draw (1414.500000, 180.000000) -- (1420.500000, 180.000000);
\draw (1417.500000, 177.000000) -- (1417.500000, 183.000000);
\end{scope}
% Line 587: 7 +88
\draw (1423.500000,1365.000000) -- (1423.500000,150.000000);
\filldraw (1423.500000, 1365.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1423.500000, 150.000000) circle(3.000000pt);
\clip (1423.500000, 150.000000) circle(3.000000pt);
\draw (1420.500000, 150.000000) -- (1426.500000, 150.000000);
\draw (1423.500000, 147.000000) -- (1423.500000, 153.000000);
\end{scope}
% Line 588: 91 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1406.500000, 105.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1406.500000, 105.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1406.500000, 105.000000) node {$Z$};
\end{scope}
% Line 589: 92 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1406.500000, 90.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1406.500000, 90.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1406.500000, 90.000000) node {$X$};
\end{scope}
% Line 590: 84 +81
\draw (1432.500000,255.000000) -- (1432.500000,210.000000);
\filldraw (1432.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1432.500000, 255.000000) circle(3.000000pt);
\clip (1432.500000, 255.000000) circle(3.000000pt);
\draw (1429.500000, 255.000000) -- (1435.500000, 255.000000);
\draw (1432.500000, 252.000000) -- (1432.500000, 258.000000);
\end{scope}
% Line 591: 8 +90
\draw (1438.500000,1350.000000) -- (1438.500000,120.000000);
\filldraw (1438.500000, 1350.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1438.500000, 120.000000) circle(3.000000pt);
\clip (1438.500000, 120.000000) circle(3.000000pt);
\draw (1435.500000, 120.000000) -- (1441.500000, 120.000000);
\draw (1438.500000, 117.000000) -- (1438.500000, 123.000000);
\end{scope}
% Line 592: 76 +85
\draw (1444.500000,330.000000) -- (1444.500000,195.000000);
\filldraw (1444.500000, 330.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1444.500000, 195.000000) circle(3.000000pt);
\clip (1444.500000, 195.000000) circle(3.000000pt);
\draw (1441.500000, 195.000000) -- (1447.500000, 195.000000);
\draw (1444.500000, 192.000000) -- (1444.500000, 198.000000);
\end{scope}
% Line 593: 77 +86
\draw (1450.500000,315.000000) -- (1450.500000,180.000000);
\filldraw (1450.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1450.500000, 180.000000) circle(3.000000pt);
\clip (1450.500000, 180.000000) circle(3.000000pt);
\draw (1447.500000, 180.000000) -- (1453.500000, 180.000000);
\draw (1450.500000, 177.000000) -- (1450.500000, 183.000000);
\end{scope}
% Line 594: 5 +87
\draw (1456.500000,1395.000000) -- (1456.500000,165.000000);
\filldraw (1456.500000, 1395.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1456.500000, 165.000000) circle(3.000000pt);
\clip (1456.500000, 165.000000) circle(3.000000pt);
\draw (1453.500000, 165.000000) -- (1459.500000, 165.000000);
\draw (1456.500000, 162.000000) -- (1456.500000, 168.000000);
\end{scope}
% Line 595: 79 +88
\draw (1462.500000,285.000000) -- (1462.500000,150.000000);
\filldraw (1462.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1462.500000, 150.000000) circle(3.000000pt);
\clip (1462.500000, 150.000000) circle(3.000000pt);
\draw (1459.500000, 150.000000) -- (1465.500000, 150.000000);
\draw (1462.500000, 147.000000) -- (1462.500000, 153.000000);
\end{scope}
% Line 596: 83 +81
\draw (1471.500000,255.000000) -- (1471.500000,225.000000);
\filldraw (1471.500000, 225.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1471.500000, 255.000000) circle(3.000000pt);
\clip (1471.500000, 255.000000) circle(3.000000pt);
\draw (1468.500000, 255.000000) -- (1474.500000, 255.000000);
\draw (1471.500000, 252.000000) -- (1471.500000, 258.000000);
\end{scope}
% Line 597: 84 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1472.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1472.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1472.500000, 210.000000) node {$X$};
\end{scope}
% Line 598: 72 +90
\draw (1483.500000,390.000000) -- (1483.500000,120.000000);
\filldraw (1483.500000, 390.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1483.500000, 120.000000) circle(3.000000pt);
\clip (1483.500000, 120.000000) circle(3.000000pt);
\draw (1480.500000, 120.000000) -- (1486.500000, 120.000000);
\draw (1483.500000, 117.000000) -- (1483.500000, 123.000000);
\end{scope}
% Line 600: 86 +85
\draw (1489.500000,195.000000) -- (1489.500000,180.000000);
\filldraw (1489.500000, 180.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1489.500000, 195.000000) circle(3.000000pt);
\clip (1489.500000, 195.000000) circle(3.000000pt);
\draw (1486.500000, 195.000000) -- (1492.500000, 195.000000);
\draw (1489.500000, 192.000000) -- (1489.500000, 198.000000);
\end{scope}
% Line 601: 77 +87
\draw (1495.500000,315.000000) -- (1495.500000,165.000000);
\filldraw (1495.500000, 315.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1495.500000, 165.000000) circle(3.000000pt);
\clip (1495.500000, 165.000000) circle(3.000000pt);
\draw (1492.500000, 165.000000) -- (1498.500000, 165.000000);
\draw (1495.500000, 162.000000) -- (1495.500000, 168.000000);
\end{scope}
% Line 602: 79 +98
\draw (1501.500000,285.000000) -- (1501.500000,0.000000);
\filldraw (1501.500000, 285.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1501.500000, 0.000000) circle(3.000000pt);
\clip (1501.500000, 0.000000) circle(3.000000pt);
\draw (1498.500000, 0.000000) -- (1504.500000, 0.000000);
\draw (1501.500000, -3.000000) -- (1501.500000, 3.000000);
\end{scope}
% Line 599: 84 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1515.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1515.500000, 210.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1515.500000, 210.000000) node {$X$};
\end{scope}
% Line 603: 82 +81
\draw (1513.500000,255.000000) -- (1513.500000,240.000000);
\filldraw (1513.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1513.500000, 255.000000) circle(3.000000pt);
\clip (1513.500000, 255.000000) circle(3.000000pt);
\draw (1510.500000, 255.000000) -- (1516.500000, 255.000000);
\draw (1513.500000, 252.000000) -- (1513.500000, 258.000000);
\end{scope}
% Line 604: 83 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1511.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1511.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1511.500000, 225.000000) node {$X$};
\end{scope}
% Line 605: 90 +89
\draw (1513.500000,135.000000) -- (1513.500000,120.000000);
\filldraw (1513.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1513.500000, 135.000000) circle(3.000000pt);
\clip (1513.500000, 135.000000) circle(3.000000pt);
\draw (1510.500000, 135.000000) -- (1516.500000, 135.000000);
\draw (1513.500000, 132.000000) -- (1513.500000, 138.000000);
\end{scope}
% Line 607: 85 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1511.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1511.500000, 195.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1511.500000, 195.000000) node {$Z$};
\end{scope}
% Line 608: 86 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1511.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1511.500000, 180.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1511.500000, 180.000000) node {$X$};
\end{scope}
% Line 609: 88 +87
\draw (1513.500000,165.000000) -- (1513.500000,150.000000);
\filldraw (1513.500000, 150.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1513.500000, 165.000000) circle(3.000000pt);
\clip (1513.500000, 165.000000) circle(3.000000pt);
\draw (1510.500000, 165.000000) -- (1516.500000, 165.000000);
\draw (1513.500000, 162.000000) -- (1513.500000, 168.000000);
\end{scope}
% Line 610: 98 +97
\draw (1513.500000,15.000000) -- (1513.500000,0.000000);
\filldraw (1513.500000, 0.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1513.500000, 15.000000) circle(3.000000pt);
\clip (1513.500000, 15.000000) circle(3.000000pt);
\draw (1510.500000, 15.000000) -- (1516.500000, 15.000000);
\draw (1513.500000, 12.000000) -- (1513.500000, 18.000000);
\end{scope}
% Line 606: 83 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1530.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1530.500000, 225.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1530.500000, 225.000000) node {$Z$};
\end{scope}
% Line 611: 81 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 255.000000) node {$Z$};
\end{scope}
% Line 612: 82 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 240.000000) node {$X$};
\end{scope}
% Line 613: 89 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 135.000000) node {$Z$};
\end{scope}
% Line 614: 90 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 120.000000) node {$X$};
\end{scope}
% Line 618: 87 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 165.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 165.000000) node {$Z$};
\end{scope}
% Line 619: 88 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 150.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 150.000000) node {$X$};
\end{scope}
% Line 622: 97 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, 15.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, 15.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, 15.000000) node {$Z$};
\end{scope}
% Line 623: 98 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1526.500000, -0.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1526.500000, -0.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1526.500000, -0.000000) node {$X$};
\end{scope}
% Line 615: 81 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1545.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1545.500000, 255.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1545.500000, 255.000000) node {$Z$};
\end{scope}
% Line 616: 82 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1545.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1545.500000, 240.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1545.500000, 240.000000) node {$X$};
\end{scope}
% Line 617: 84 +83
\draw (1543.500000,225.000000) -- (1543.500000,210.000000);
\filldraw (1543.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1543.500000, 225.000000) circle(3.000000pt);
\clip (1543.500000, 225.000000) circle(3.000000pt);
\draw (1540.500000, 225.000000) -- (1546.500000, 225.000000);
\draw (1543.500000, 222.000000) -- (1543.500000, 228.000000);
\end{scope}
% Line 620: 89 G $Z$ shape=<
\begin{scope}
\draw[fill=white] (1545.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1545.500000, 135.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1545.500000, 135.000000) node {$Z$};
\end{scope}
% Line 621: 90 G $X$ shape=<
\begin{scope}
\draw[fill=white] (1545.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1545.500000, 120.000000) +(-60.000000:8.000000pt and 6.928203pt) -- +(60.000000:8.000000pt and 6.928203pt) -- +(180.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1545.500000, 120.000000) node {$X$};
\end{scope}
% Line 624: 82 +81
\draw (1555.500000,255.000000) -- (1555.500000,240.000000);
\filldraw (1555.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1555.500000, 255.000000) circle(3.000000pt);
\clip (1555.500000, 255.000000) circle(3.000000pt);
\draw (1552.500000, 255.000000) -- (1558.500000, 255.000000);
\draw (1555.500000, 252.000000) -- (1555.500000, 258.000000);
\end{scope}
% Line 625: 8 +84
\draw (1561.500000,1350.000000) -- (1561.500000,210.000000);
\filldraw (1561.500000, 1350.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1561.500000, 210.000000) circle(3.000000pt);
\clip (1561.500000, 210.000000) circle(3.000000pt);
\draw (1558.500000, 210.000000) -- (1564.500000, 210.000000);
\draw (1561.500000, 207.000000) -- (1561.500000, 213.000000);
\end{scope}
% Line 626: 90 +89
\draw (1558.500000,135.000000) -- (1558.500000,120.000000);
\filldraw (1558.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1558.500000, 135.000000) circle(3.000000pt);
\clip (1558.500000, 135.000000) circle(3.000000pt);
\draw (1555.500000, 135.000000) -- (1561.500000, 135.000000);
\draw (1558.500000, 132.000000) -- (1558.500000, 138.000000);
\end{scope}
% Line 627: 1 +81
\draw (1570.500000,1455.000000) -- (1570.500000,255.000000);
\filldraw (1570.500000, 1455.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1570.500000, 255.000000) circle(3.000000pt);
\clip (1570.500000, 255.000000) circle(3.000000pt);
\draw (1567.500000, 255.000000) -- (1573.500000, 255.000000);
\draw (1570.500000, 252.000000) -- (1570.500000, 258.000000);
\end{scope}
% Line 628: 6 +82
\draw (1576.500000,1380.000000) -- (1576.500000,240.000000);
\filldraw (1576.500000, 1380.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1576.500000, 240.000000) circle(3.000000pt);
\clip (1576.500000, 240.000000) circle(3.000000pt);
\draw (1573.500000, 240.000000) -- (1579.500000, 240.000000);
\draw (1576.500000, 237.000000) -- (1576.500000, 243.000000);
\end{scope}
% Line 629: 80 +84
\draw (1582.500000,270.000000) -- (1582.500000,210.000000);
\filldraw (1582.500000, 270.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1582.500000, 210.000000) circle(3.000000pt);
\clip (1582.500000, 210.000000) circle(3.000000pt);
\draw (1579.500000, 210.000000) -- (1585.500000, 210.000000);
\draw (1582.500000, 207.000000) -- (1582.500000, 213.000000);
\end{scope}
% Line 630: 11 +89
\draw (1588.500000,1305.000000) -- (1588.500000,135.000000);
\filldraw (1588.500000, 1305.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1588.500000, 135.000000) circle(3.000000pt);
\clip (1588.500000, 135.000000) circle(3.000000pt);
\draw (1585.500000, 135.000000) -- (1591.500000, 135.000000);
\draw (1588.500000, 132.000000) -- (1588.500000, 138.000000);
\end{scope}
% Line 631: 15 +90
\draw (1594.500000,1245.000000) -- (1594.500000,120.000000);
\filldraw (1594.500000, 1245.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1594.500000, 120.000000) circle(3.000000pt);
\clip (1594.500000, 120.000000) circle(3.000000pt);
\draw (1591.500000, 120.000000) -- (1597.500000, 120.000000);
\draw (1594.500000, 117.000000) -- (1594.500000, 123.000000);
\end{scope}
% Line 632: 49 +81
\draw (1603.500000,735.000000) -- (1603.500000,255.000000);
\filldraw (1603.500000, 735.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1603.500000, 255.000000) circle(3.000000pt);
\clip (1603.500000, 255.000000) circle(3.000000pt);
\draw (1600.500000, 255.000000) -- (1606.500000, 255.000000);
\draw (1603.500000, 252.000000) -- (1603.500000, 258.000000);
\end{scope}
% Line 633: 54 +82
\draw (1609.500000,660.000000) -- (1609.500000,240.000000);
\filldraw (1609.500000, 660.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1609.500000, 240.000000) circle(3.000000pt);
\clip (1609.500000, 240.000000) circle(3.000000pt);
\draw (1606.500000, 240.000000) -- (1612.500000, 240.000000);
\draw (1609.500000, 237.000000) -- (1609.500000, 243.000000);
\end{scope}
% Line 634: 1 +83
\draw (1615.500000,1455.000000) -- (1615.500000,225.000000);
\filldraw (1615.500000, 1455.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1615.500000, 225.000000) circle(3.000000pt);
\clip (1615.500000, 225.000000) circle(3.000000pt);
\draw (1612.500000, 225.000000) -- (1618.500000, 225.000000);
\draw (1615.500000, 222.000000) -- (1615.500000, 228.000000);
\end{scope}
% Line 635: 59 +89
\draw (1621.500000,585.000000) -- (1621.500000,135.000000);
\filldraw (1621.500000, 585.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1621.500000, 135.000000) circle(3.000000pt);
\clip (1621.500000, 135.000000) circle(3.000000pt);
\draw (1618.500000, 135.000000) -- (1624.500000, 135.000000);
\draw (1621.500000, 132.000000) -- (1621.500000, 138.000000);
\end{scope}
% Line 636: 63 +90
\draw (1627.500000,525.000000) -- (1627.500000,120.000000);
\filldraw (1627.500000, 525.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1627.500000, 120.000000) circle(3.000000pt);
\clip (1627.500000, 120.000000) circle(3.000000pt);
\draw (1624.500000, 120.000000) -- (1630.500000, 120.000000);
\draw (1627.500000, 117.000000) -- (1627.500000, 123.000000);
\end{scope}
% Line 637: 82 +81
\draw (1636.500000,255.000000) -- (1636.500000,240.000000);
\filldraw (1636.500000, 240.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1636.500000, 255.000000) circle(3.000000pt);
\clip (1636.500000, 255.000000) circle(3.000000pt);
\draw (1633.500000, 255.000000) -- (1639.500000, 255.000000);
\draw (1636.500000, 252.000000) -- (1636.500000, 258.000000);
\end{scope}
% Line 638: 73 +83
\draw (1642.500000,375.000000) -- (1642.500000,225.000000);
\filldraw (1642.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1642.500000, 225.000000) circle(3.000000pt);
\clip (1642.500000, 225.000000) circle(3.000000pt);
\draw (1639.500000, 225.000000) -- (1645.500000, 225.000000);
\draw (1642.500000, 222.000000) -- (1642.500000, 228.000000);
\end{scope}
% Line 639: 90 +89
\draw (1639.500000,135.000000) -- (1639.500000,120.000000);
\filldraw (1639.500000, 120.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1639.500000, 135.000000) circle(3.000000pt);
\clip (1639.500000, 135.000000) circle(3.000000pt);
\draw (1636.500000, 135.000000) -- (1642.500000, 135.000000);
\draw (1639.500000, 132.000000) -- (1639.500000, 138.000000);
\end{scope}
% Line 640: 81 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1652.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1652.500000, 255.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1652.500000, 255.000000) node {$Z$};
\end{scope}
% Line 641: 82 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1652.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1652.500000, 240.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1652.500000, 240.000000) node {$X$};
\end{scope}
% Line 642: 84 +83
\draw (1651.500000,225.000000) -- (1651.500000,210.000000);
\filldraw (1651.500000, 210.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1651.500000, 225.000000) circle(3.000000pt);
\clip (1651.500000, 225.000000) circle(3.000000pt);
\draw (1648.500000, 225.000000) -- (1654.500000, 225.000000);
\draw (1651.500000, 222.000000) -- (1651.500000, 228.000000);
\end{scope}
% Line 643: 89 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1652.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1652.500000, 135.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1652.500000, 135.000000) node {$Z$};
\end{scope}
% Line 644: 90 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1652.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1652.500000, 120.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1652.500000, 120.000000) node {$X$};
\end{scope}
% Line 645: 73 +95
\draw (1663.500000,375.000000) -- (1663.500000,45.000000);
\filldraw (1663.500000, 375.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1663.500000, 45.000000) circle(3.000000pt);
\clip (1663.500000, 45.000000) circle(3.000000pt);
\draw (1660.500000, 45.000000) -- (1666.500000, 45.000000);
\draw (1663.500000, 42.000000) -- (1663.500000, 48.000000);
\end{scope}
% Line 646: 83 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1673.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1673.500000, 225.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1673.500000, 225.000000) node {$Z$};
\end{scope}
% Line 647: 84 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1673.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1673.500000, 210.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1673.500000, 210.000000) node {$X$};
\end{scope}
% Line 648: 96 +95
\draw (1675.500000,45.000000) -- (1675.500000,30.000000);
\filldraw (1675.500000, 30.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (1675.500000, 45.000000) circle(3.000000pt);
\clip (1675.500000, 45.000000) circle(3.000000pt);
\draw (1672.500000, 45.000000) -- (1678.500000, 45.000000);
\draw (1675.500000, 42.000000) -- (1675.500000, 48.000000);
\end{scope}
% Line 649: 95 G $Z$ shape=>
\begin{scope}
\draw[fill=white] (1688.500000, 45.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1688.500000, 45.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1688.500000, 45.000000) node {$Z$};
\end{scope}
% Line 650: 96 G $X$ shape=>
\begin{scope}
\draw[fill=white] (1688.500000, 30.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\clip (1688.500000, 30.000000) +(0.000000:8.000000pt and 6.928203pt) -- +(120.000000:8.000000pt and 6.928203pt) -- +(240.000000:8.000000pt and 6.928203pt) -- cycle;
\draw (1688.500000, 30.000000) node {$X$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

